VideoNexus: Video Perception Beyond the Reasoning Context

Understanding long videos requires locating evidence, resolving visual details, and integrating observations into an answer. Even when relevant evidence is present, performing these operations within long, dense visual sequences burdens both perception and reasoning. Video agents enable selective inspection, but returning frames to the planner still accumulates visual information in its reasoning context. Delegating perception reduces this burden, yet sparse sampling can miss decisive details, and per-frame descriptions can preserve context growth. We introduce VideoNexus, a training-free framework that separates detailed video perception from evidence-driven planning and reasoning. The planner controls where to inspect, what to resolve, and how densely to sample. Perception sub-agents process native audio-video in independent contexts and return compact, temporally grounded evidence for iterative search and verification. Using Gemini 3.8 Flash for both planning and perception, VideoNexus achieves 88.6% accuracy on full LVBench, exceeding same-backbone static ingestion and built-in agentic processing by 3.6 and 1.1 points, respectively, at 44% of the latter's measured API cost. A paired LVBench subset ablation shows lower planner input and higher accuracy. With Kimi K3 as the shared backbone, VideoNexus improves over the official Video-GAIA ReAct harness by 8.5 points in our evaluation. These results support compact evidence exchange for combining detailed observation with efficient planning and reasoning.

==> figures/fig1_teaser.tex <==
% Fig. 1 teaser: coupled vs. decoupled multimodal context. Full width (figure*), no \resizebox.
% Each row is one turn and redraws, left-aligned, the context the reasoning model reads at that
% turn, so a row's length is that context's size (schematic, not to scale).
% Colour roles (DESIGN_BRIEF.md): blue = Planner / reasoning context, teal = video pixels and
% perception sub-agents, amber = audio, red = Finding, slate = text tokens (the question).
% (a) Coupled: every look returns frames/audio into the one (blue) context that plans and reasons,
%     so the rows grow with teal film strips, and each later row re-reads the earlier pixels.
% (b) VideoNexus: the Planner's rows hold only the question and red Finding chips. Film strips exist
%     only inside the dashed (ephemeral) teal sub-agent cards; only red return arrows come back.
%     The Planner gets no video stream, but the inspect Finding carries a six-frame evidence card
%     (drawn on the Finding card and flagged by the image icon on its chip).
% Data (DESIGN_BRIEF.md, "One real trajectory": LVBench case lvbench_10, 61-minute video (3,665.5 s per the run's ASR and overview records)):
%   overview        159,576 tokens in, 1,019 frames + complete audio  -> 608 tokens out
%   inspect_frames  3,248 tokens in, interval 40:40-41:10 (30 frames at 1 fps) -> 374 tokens out,
%                   status ok, evidence [2445,2451] [2452,2457] [2458,2460]; answer A, correct.
%   Planner's whole perceptual record: 982 Finding tokens (608 + 374) + one six-frame evidence card.
%   (Not drawn: the first Planner call, get_transcript.)
% Frames (figures/frames/README.txt): strip* = real frames of the same video at irregular times
% (2:13 -> 57:46), used as the overview film strip; ev1-ev6 = the evidence card of this Finding,
% two per claim (2446.2/2448.0, 2453.0/2454.5, 2458.4/2459.0 s). (a) reuses them as the pixels a
% coupled agent would receive; its tool names are generic.
% Geometry: x=y=1pt, origin bottom-left. Natural size ~496pt x ~176pt (\textwidth = 496.9pt).
\begin{tikzpicture}[x=1pt, y=1pt, font=\sffamily\scriptsize,
  lab/.style={inner sep=0pt, outer sep=0pt},
  tt/.style={font=\ttfamily\scriptsize},
  ctx/.style={vn panel, draw=cPlan!55, top color=cPlan!10, bottom color=cPlan!3},
  row/.style={rounded corners=2pt, draw=cPlan!60, fill=white, line width=0.5pt},
  qchip/.style={rounded corners=1.5pt, draw=cSlate, fill=cSlate!14, line width=0.5pt},
  fchip/.style={rounded corners=1.5pt, draw=cOurs, fill=cOurs!14, line width=0.6pt},
  sub/.style={rounded corners=3pt, draw=cTeal, fill=cTeal!7, line width=0.6pt, dash pattern=on 2.2pt off 1.4pt},
  turn/.style={circle, draw=cPlan!70, fill=white, line width=0.5pt, minimum size=7.4pt, inner sep=0pt, text=cPlanInk},
  brk/.style={line width=0.45pt},
  leader/.style={draw=cOurs, line width=0.5pt, dash pattern=on 1.4pt off 1pt},
]
% ---- helpers ----------------------------------------------------------------------------
% \vnstrip{x}{y}{frame width}{list of frame files}: a teal film band (sprockets top and bottom)
% holding real frames; frame height = 9/16 width, 0.8pt between frames, 1.2pt end margins.
\def\vnstrip#1#2#3#4{%
  \pgfmathsetmacro\fh{#3*0.5625}%
  \def\nf{0}\foreach \f in {#4} {\xdef\nf{\the\numexpr\nf+1\relax}}%
  \pgfmathsetmacro\bw{2.4+\nf*#3+(\nf-1)*0.8}%
  \pgfmathsetmacro\bh{\fh+4.4}%
  \fill[cTealInk!75!black, rounded corners=0.8pt] (#1,#2) rectangle ++(\bw,\bh);
  \pgfmathtruncatemacro\ns{(\bw-1.6)/2.4}%
  \foreach \s in {0,...,\ns} {\fill[white, opacity=.85] ({#1+1.0+2.4*\s},{#2+0.75}) rectangle ++(0.95,0.7);
                              \fill[white, opacity=.85] ({#1+1.0+2.4*\s},{#2+\bh-1.45}) rectangle ++(0.95,0.7);}
  \foreach \f [count=\i from 0] in {#4}
    \node[lab, anchor=south west] at ({#1+1.2+\i*(#3+0.8)},{#2+2.2}) {\includegraphics[width=#3pt]{figures/frames/\f.jpg}};
}
% \vnwave{x0}{x1}{y centre}{max half-height}{phase}: amber audio waveform, one bar per 1.3pt.
\def\vnwave#1#2#3#4#5{%
  \pgfmathtruncatemacro\nb{(#2-#1)/1.3}%
  \foreach \i in {0,...,\nb} {\pgfmathsetmacro\a{#4*(0.2+0.8*(0.5+0.5*sin(mod(9.1*\i+#5,360)))*(0.35+0.65*abs(sin(2.5*mod(55*\i,144)+2*#5))))}
    \draw[cAmber, line width=0.65pt] ({#1+1.3*\i},{#3-\a}) -- ({#1+1.3*\i},{#3+\a});}
}
% ---- titles -----------------------------------------------------------------------------
\node[lab, font=\sffamily\footnotesize\bfseries, anchor=base west, text=cInk] at (0,169.5) {(a) Coupled multimodal context};
\node[lab, font=\sffamily\footnotesize\bfseries, anchor=base west, text=cInk] at (198,169.5) {(b) \method: perceive elsewhere, reason in text};
% ================================================================= (a) coupled
\path[ctx] (0,1) rectangle (190,162);
\node[vn chip, fill=cPlan, anchor=west] (ca) at (4,154) {\faBrain\ Agent context};
\node[lab, anchor=west, text=cPlanInk] at ($(ca.east)+(4,0)$) {plans, reasons \emph{and} receives pixels};
\node[lab, anchor=base west, text=cInkB] at (4.5,139.5) {\textbf{Q}: \emph{Why does the protagonist tie iron to her limbs?}};
\foreach \y/\t in {128/1, 80/2, 33/3} {
  \node[turn] at (9,\y) {\t};
  \path[qchip] (17.5,\y-4.5) rectangle (27.5,\y+4.5);
  \node[lab, text=cInk] at (22.5,\y) {Q};
}
% row 1: the question only
\path[row] (16,121.5) rectangle (29,134.5);
\path[qchip] (17.5,123.5) rectangle (27.5,132.5); \node[lab, text=cInk] at (22.5,128) {Q};
% row 2: + the frames fetched in turn 1
\path[row] (16,73.5) rectangle (129.2,86.5);
\path[qchip] (17.5,75.5) rectangle (27.5,84.5); \node[lab, text=cInk] at (22.5,80) {Q};
\vnstrip{29.5}{74.35}{13}{strip01,strip03,strip05,strip07,strip09,strip11,strip12}
% row 3: + the same frames again (re-read) + the clip fetched in turn 2, with its audio
\path[row] (16,26.5) rectangle (187.7,39.5);
\path[qchip] (17.5,28.5) rectangle (27.5,37.5); \node[lab, text=cInk] at (22.5,33) {Q};
\vnstrip{29.5}{27.35}{13}{strip01,strip03,strip05,strip07,strip09,strip11,strip12}
\vnstrip{131.2}{27.35}{13}{ev1,ev3,ev5}
\vnwave{175.6}{186.2}{33}{4.2}{40}
% calls
\draw[vn call, rounded corners=2pt] (29.3,128) -- (78.6,128) -- (78.6,87.1);
\node[lab, tt, anchor=base west, text=cInk] at (82,103) {get\_frames(0:00\textendash 61:06)};
\draw[vn call, rounded corners=2pt] (129.5,80) -- (152.7,80) -- (152.7,40.1);
\node[lab, tt, anchor=base east, text=cInk] at (149,56) {get\_clip(40:40\textendash 41:10)};
% brackets under row 3
\draw[brk, draw=cPlanInk] (29.5,23.5) -- (29.5,21.5) -- (127.7,21.5) -- (127.7,23.5) (78.6,21.5) -- (78.6,19.5);
\node[lab, anchor=base, text=cPlanInk] at (78.6,13) {\faHistory\ re-read};
\draw[brk, draw=cTealInk] (131.2,23.5) -- (131.2,21.5) -- (186.2,21.5) -- (186.2,23.5) (158.7,21.5) -- (158.7,19.5);
\node[lab, anchor=base, text=cTealInk] at (158.7,13) {new clip};
\node[lab, anchor=base, font=\sffamily\scriptsize\bfseries, text=cInk] at (95,4.5) {pixels pile up and are re-read every turn};
% ================================================================= (b) VideoNexus
% --- Planner lane
\path[ctx] (198,1) rectangle (306,162);
\node[vn chip, fill=cPlan, anchor=west] (cp) at (202,154) {\faBrain\ \planner};
\node[lab, anchor=west, text=cPlanInk] at ($(cp.east)+(4,0)$) {no video stream};
\foreach \y/\t in {128/1, 80/2, 33/3} \node[turn] at (204,\y) {\t};
\path[row] (210,121.5) rectangle (223,134.5);
\path[row] (210,73.5) rectangle (251.1,86.5);
\path[row] (210,26.5) rectangle (290.3,39.5);
\foreach \y in {128,80,33} {\path[qchip] (211.5,\y-4.5) rectangle (221.5,\y+4.5); \node[lab, text=cInk] at (216.5,\y) {Q};}
\foreach \y in {80,33} {\path[fchip] (223,\y-4.5) rectangle (249.6,\y+4.5); \node[lab, text=cOursInk] at (236.3,\y) {\finding{}};}
\path[fchip] (251.1,28.5) rectangle (288.8,37.5);
\node[lab, anchor=west, text=cOursInk] at (252.9,33) {\finding{}\,\faImages};
\node[lab, anchor=west, text=cInk] at (292.5,33) {A\,\cmark};
\node[lab, anchor=base west, font=\sffamily\scriptsize\bfseries, text=cOursInk] at (202,16) {982 tok of \finding{}s};
\node[lab, anchor=base west, text=cInkB] at (202,7.5) {+ one 6-frame card};
% --- perception sub-agents
\node[vn chip, fill=cTeal, anchor=west] (cs) at (314,154) {\faEye\ perception sub-agents};
\node[lab, anchor=west, text=cTealInk] at ($(cs.east)+(4,0)$) {ephemeral, one per look};
% sub-agent 1: overview over the whole video
\path[sub] (314,101) rectangle (496,146.5);
\node[lab, anchor=base west, text=cTealInk] at (318,138.5) {\faFilm};
\node[lab, tt, anchor=base west, text=cTealInk] at (327.5,138.5) {overview};
\node[lab, anchor=base east, font=\sffamily\scriptsize\bfseries, text=cTealInk] at (492,138.5) {159,576 tok in};
\vnstrip{318}{121.5}{13.57}{strip01,strip02,strip03,strip04,strip05,strip06,strip07,strip08,strip09,strip10,strip11,strip12}
\node[lab, anchor=west, text=cAmberInk] at (318,114.5) {\faVolumeUp};
\vnwave{328.5}{492}{114.5}{3.3}{0}
\node[lab, anchor=base west, text=cInkB] at (318,104.5) {1,019 frames + full audio};
% sub-agent 2: inspect_frames on 40:40-41:10
\path[sub] (314,54) rectangle (496,97);
\node[lab, anchor=base west, text=cTealInk] at (318,89) {\faSearchPlus};
\node[lab, tt, anchor=base west, text=cTealInk] at (327.5,89) {inspect\_frames(40:40\textendash 41:10)};
\node[lab, anchor=base east, font=\sffamily\scriptsize\bfseries, text=cTealInk] at (492,89) {3,248 tok in};
\vnstrip{318}{72}{13.57}{ev1,ev2,ev3,ev4,ev5,ev6}
\node[lab, anchor=west, text=cAmberInk] at (318,66) {\faVolumeUp};
\vnwave{328.5}{406}{66}{3}{90}
\node[lab, anchor=base west, text=cInkB] at (318,57) {native audio\textendash video};
\node[lab, anchor=base west, text=cInkB] at (412,79.5) {30 frames at 1 fps};
\fill[cInkC!35, rounded corners=0.5pt] (412,73.5) rectangle (492,75);
\fill[cTeal] (464.8,72.3) rectangle (466.4,76.2); % 40:55 of 61:06 (3,665.5 s)
\node[lab, anchor=base west, text=cInkC] at (412,66.5) {0:00};
\node[lab, anchor=base east, text=cInkC] at (492,66.5) {61:06};
% calls (blue) and Findings coming back (red)
\draw[vn call] (223.3,128) -- (313.6,128);
\draw[vn call] (251.4,80) -- (313.6,80);
\draw[vn return, rounded corners=2pt] (314,108) -- (236.3,108) -- (236.3,85.1);
\node[lab, anchor=base east, font=\sffamily\scriptsize\bfseries, text=cOursInk] at (302,110.5) {608 tok};
\draw[vn return, rounded corners=2pt] (314,60) -- (269.4,60) -- (269.4,38.1);
\node[lab, anchor=base east, font=\sffamily\scriptsize\bfseries, text=cOursInk] at (302,62.5) {374 tok};
% the Finding behind the second chip, drawn out, with its evidence card (two frames per claim)
\draw[leader, rounded corners=1.5pt] (269.4,28.2) -- (269.4,8) -- (314,8);
\path[vn card, draw=cOurs] (314,1.5) rectangle (496,48);
\fill[cOurs] (314.3,4) rectangle (316.3,45.5);
\node[lab, anchor=base west, font=\sffamily\scriptsize\bfseries, text=cOursInk] at (320,39.5) {\finding{}};
\node[lab, tt, anchor=base west, text=cInk] at (349.5,39.5) {status: ok};
\node[lab, anchor=base west, text=cInkC] at (397,39.5) {abs. time (s)};
\node[lab, anchor=base east, text=cOursInk] at (492,39.5) {\faImages\ evidence card};
\foreach \y/\t/\c [count=\k from 0] in {29.5/{[2445,2451]}/{collapses while practising},
                                        19.5/{[2452,2457]}/{binds bars to her wrists},
                                        9.5/{[2458,2460]}/{walks with ankle weights}} {
  \node[lab, tt, anchor=base west, text=cInk] at (320,\y) {\t};
  \node[lab, anchor=base west, text=cInkB] at (370,\y) {\c};
}
\fill[white] (459.1,6.6) rectangle (492.4,37.3);
\draw[cOurs!55, line width=0.4pt, rounded corners=1pt] (459.1,6.6) rectangle (492.4,37.3);
\foreach \y/\a/\b in {31.9/ev1/ev2, 21.9/ev3/ev4, 11.9/ev5/ev6} {
  \node[lab, anchor=west] at (460.7,\y) {\includegraphics[width=15pt]{figures/frames/\a.jpg}};
  \node[lab, anchor=west] at (476.2,\y) {\includegraphics[width=15pt]{figures/frames/\b.jpg}};
}
\end{tikzpicture}%


==> figures/fig2_method.tex <==
% Fig. 2 -- method overview: the system and the Finding protocol. Full width (figure*), no \resizebox.
% Three zones, left to right: the Planner (blue; text-only context), the tools served over MCP
% (the call/return interface, one lane per tool), and the perception sub-agents (teal, dashed =
% own context, discarded after the call) that read the original video file V (right-hand rail).
% Bottom: the Finding protocol (coral card), drawn out from the inspect lane.
% Geometry carries the claim: media (thick teal/gold arrows) flows only from V into the dashed
% sub-agent cards; only thin coral arrows (bounded text) cross the MCP zone back to the Planner.
% Sources (all measured; DESIGN_BRIEF.md "Bounded observation" and sec/3_method.tex):
%   overview        1,019 frames + full audio read per call (~141k media tokens) -> 740 tokens returned
%   inspect_frames  61.6 frames read per call on average -> 401 tokens returned
%   evidence cards  3.3 images and 2% of the Planner's input per question (full LVBench)
%   Planner context at its final turn: 19.6k tokens on average (system prompt and Skill included)
% Tool contract: sec/3_method.tex Tab. tools + Sec. 3.3-3.5 (Overview <=1 fps, <=1024 frames, low
% resolution, <=8 candidate intervals, <=2 calls; Finding schema and the two validation rules).
% Frames: figures/frames/strip* (real frames of LVBench video Cm73ma6Ibcs, irregular times; the rail
% is schematic, 0 at the top, T at the bottom) and ev1-ev6 (the six-frame evidence card of lvbench_10).
% Geometry: x=y=1pt, origin bottom-left. Natural size 496.6pt x 196.6pt (\textwidth = 496.9pt).
% Planner chips sit at the heights where their return arrows land; lanes above the Finding card
% are shifted up 6pt by a scope.
\begin{tikzpicture}[x=1pt, y=1pt, font=\sffamily\scriptsize,
  lab/.style={inner sep=0pt, outer sep=0pt},
  tt/.style={font=\ttfamily\scriptsize},
  pctx/.style={vn panel, draw=cPlan!55, top color=cPlan!10, bottom color=cPlan!3},
  sctx/.style={vn panel, draw=cTeal!55, top color=cTeal!10, bottom color=cTeal!3},
  sub/.style={rounded corners=3pt, draw=cTeal, fill=white, line width=0.6pt, dash pattern=on 2.2pt off 1.4pt},
  qchip/.style={rounded corners=1.5pt, draw=cSlate, fill=cSlate!14, line width=0.5pt},
  pchip/.style={rounded corners=1.5pt, draw=cPlan, fill=cPlan!14, line width=0.5pt},
  fchip/.style={rounded corners=1.5pt, draw=cOurs, fill=cOurs!14, line width=0.6pt},
  media/.style={-{Stealth[length=4.2pt,width=4.6pt]}, line width=2.2pt},
  leader/.style={draw=cOurs, line width=0.5pt, dash pattern=on 1.4pt off 1pt},
]
% ---- helpers ----------------------------------------------------------------------------
% \vnvstrip{x}{y top}{frame width}{frames}: vertical teal film band, sprockets left and right.
\def\vnvstrip#1#2#3#4{%
  \pgfmathsetmacro\fh{#3*0.5625}%
  \def\nf{0}\foreach \f in {#4} {\xdef\nf{\the\numexpr\nf+1\relax}}%
  \pgfmathsetmacro\bh{2.4+\nf*\fh+(\nf-1)*0.8}%
  \pgfmathsetmacro\bw{#3+4.4}%
  \fill[cTealInk!75!black, rounded corners=0.8pt] (#1,#2) rectangle ++(\bw,-\bh);
  \pgfmathtruncatemacro\ns{(\bh-1.6)/2.4}%
  \foreach \s in {0,...,\ns} {\fill[white, opacity=.85] ({#1+0.75},{#2-1.0-2.4*\s}) rectangle ++(0.7,-0.95);
                              \fill[white, opacity=.85] ({#1+\bw-1.45},{#2-1.0-2.4*\s}) rectangle ++(0.7,-0.95);}
  \foreach \f [count=\i from 0] in {#4}
    \node[lab, anchor=north west] at ({#1+2.2},{#2-1.2-\i*(\fh+0.8)}) {\includegraphics[width=#3pt]{figures/frames/\f.jpg}};
}
% \vnvwave{y0}{y1}{x centre}{max half-width}{phase}: vertical gold waveform, one bar per 1.3pt.
\def\vnvwave#1#2#3#4#5{%
  \pgfmathtruncatemacro\nb{(#2-#1)/1.3}%
  \foreach \i in {0,...,\nb} {\pgfmathsetmacro\a{#4*(0.2+0.8*(0.5+0.5*sin(mod(9.1*\i+#5,360)))*(0.35+0.65*abs(sin(2.5*mod(55*\i,144)+2*#5))))}
    \draw[cAmber, line width=0.65pt] ({#3-\a},{#1+1.3*\i}) -- ({#3+\a},{#1+1.3*\i});}
}
% ================================================================= zone 1: Planner
\path[pctx] (0,0) rectangle (146,196);
\begin{scope}[yshift=6pt]
\node[vn chip, fill=cPlan, anchor=west] (cp) at (4,182) {\faBrain\ \planner};
\node[lab, anchor=west, text=cPlanInk] at ($(cp.east)+(4,0)$) {context holds text only};
% context: a bracket and the items, each at the height where its return arrow lands
\draw[cPlan!70, line width=0.5pt] (11,175) -- (9,175) -- (9,60.5) -- (11,60.5);
\node[lab, rotate=90, anchor=south, text=cPlanInk] at (7.2,117) {context};
\path[pchip] (14,165.5) rectangle (106,174.5);
\node[lab, anchor=west, text=cPlanInk] at (16.5,170) {\faLightbulb\ Skill: $\sim$10-sentence policy};
\path[qchip] (14,154.5) rectangle (60,163.5);
\node[lab, anchor=west, text=cInk] at (16.5,159) {\textbf{Q}\, question};
\path[qchip] (14,143.5) rectangle (68,152.5);
\node[lab, anchor=west, text=cInk] at (16.5,148) {\faClosedCaptioning\ transcript};
\path[fchip] (14,115.5) rectangle (82,124.5);
\node[lab, anchor=west, text=cOursInk] at (16.5,120) {overview summary};
\path[fchip] (14,85.5) rectangle (64,94.5);
\node[lab, anchor=west, text=cOursInk] at (16.5,90) {\finding{}\,\faImages};
\path[fchip] (14,73.5) rectangle (48,82.5);
\node[lab, anchor=west, text=cOursInk] at (16.5,78) {\finding{}};
\path[fchip, dash pattern=on 1.6pt off 1pt] (14,60.5) rectangle (74,69.5);
\node[lab, anchor=west, text=cOursInk] at (16.5,65) {crops / snippets};
% the Planner's tool calls leave from one blue spine
\draw[cPlan, line width=0.9pt, line cap=round] (128,154) -- (128,71);
\node[lab, rotate=90, anchor=south, text=cPlanInk] at (125.5,113.5) {tool calls};
\end{scope}
% footer
\node[lab, anchor=base west, text=cInkB] at (6,52) {\faTerminal\ stock agent runtime};
\node[lab, anchor=base west, text=cInkB] at (6,43.5) {(headless Claude Code session)};
\node[lab, anchor=base west, font=\sffamily\scriptsize\bfseries, text=cPlanInk] at (6,31.5) {no video or audio stream};
\node[lab, anchor=base west, text=cInkB] at (6,23) {final-turn context: \textbf{\textcolor{cPlanInk}{19.6k tok}}};
\node[lab, anchor=base west, text=cInkB] at (6,14.5) {cards: \textbf{\textcolor{cOursInk}{3.3 images}}, \textbf{\textcolor{cOursInk}{2\%}} of input};
\node[lab, anchor=base west, text=cInkC] at (6,5.5) {(per question, mean, full LVBench)};
\begin{scope}[yshift=6pt]
% ================================================================= zone 2: tools over MCP
\node[vn chip, fill=cSlate, anchor=west] (cm) at (154,182) {\faPlug\ tools over MCP};
\node[lab, anchor=west, text=cInkB] at ($(cm.east)+(4,0)$) {call / return};
% lanes (one light slate band per tool): centre y; call arrow at y+3 (blue), return arrow at
% y-3 (coral, with a white halo where it crosses the blue spine)
\foreach \y/\b/\t in {151/138.2/163.4, 123/110.2/135.4, 93/80.2/105.4, 68/62.5/73.5}
  \fill[cSlate!8, rounded corners=2pt] (150,\b) rectangle (286,\t);
\foreach \y/\c in {151/68, 123/82, 93/64} {
  \draw[vn call] (128,\y+3) -- (289.6,\y+3);
  \draw[white, line width=2.6pt] (126,\y-3) -- (130,\y-3);
  \draw[vn return] (289.6,\y-3) -- (\c+0.4,\y-3);
}
\draw[vn call, dash pattern=on 2pt off 1.2pt] (128,71) -- (289.6,71);
\draw[white, line width=2.6pt] (126,65) -- (130,65);
\draw[vn return, dash pattern=on 2pt off 1.2pt] (289.6,65) -- (74.4,65);
% labels: what the Planner passes (above the call), what comes back (below the return)
\foreach \y/\i/\o/\n in {151/{no arguments; cached per video}/{timestamped ASR segments}/{},
                         123/{query \,$\cdot$\, $\le$2 calls per question}/{summary + $\le$8 intervals}/{740 tok},
                          93/{$[s,e]$, fps, neutral local task}/{\finding{} (+ card)}/{401 tok}} {
  \node[lab, anchor=base west, text=cPlanInk] at (154,\y+5.4) {\i};
  \node[lab, anchor=base west, text=cOursInk] at (154,\y-10.2) {\o};
  \node[lab, anchor=base east, font=\sffamily\scriptsize\bfseries, text=cOursInk] at (283,\y-10.2) {\n};
}
% ================================================================= zone 3: perception sub-agents
\path[sctx] (290,57) rectangle (496,190);
\node[vn chip, fill=cTeal, anchor=west] (cs) at (294,182) {\faEye\ perception sub-agents};
\node[lab, anchor=west, text=cTealInk] at ($(cs.east)+(4,0)$) {own context, discarded};
% sub-agent cards
\path[sub] (296,140) rectangle (430,162);
\node[lab, tt, anchor=base west, text=cTealInk] at (300,154.5) {\faClosedCaptioning\ transcribe};
\node[lab, anchor=base west, text=cInkB] at (300,144.5) {full audio track, query-independent};
\path[sub] (296,108) rectangle (430,136);
\node[lab, tt, anchor=base west, text=cTealInk] at (300,128.5) {\faFilm\ overview};
\node[lab, anchor=base east, text=cInkC] at (426,128.5) {a locator, not a judge};
\node[lab, anchor=base west, text=cInkB] at (300,119.5) {$\le$1 fps, $\le$1024 frames, low res};
\node[lab, anchor=base west, text=cTealInk] at (300,110.5) {\textbf{1,019 frames} + full audio $\approx$141k tok};
\path[sub] (296,78) rectangle (430,106);
\node[lab, tt, anchor=base west, text=cTealInk] at (300,98.5) {\faSearchPlus\ inspect};
\node[lab, anchor=base east, text=cInkC] at (426,98.5) {native A/V};
\node[lab, anchor=base west, text=cInkB] at (300,89.5) {$V[s,e]$ at $f$ fps, by offset on the file};
\node[lab, anchor=base west, text=cTealInk] at (300,80.5) {\textbf{61.6 frames} (mean); absolute times};
\path[sub, draw=cTeal!60] (296,61) rectangle (408,75);
\node[lab, anchor=base west, text=cTealInk] at (300,65.5) {\faCrop\ crops \;\faSearch\ web \;\textcolor{cInkC}{optional}};
% the source video V: vertical rail (time runs down), gold audio track beside it
\node[lab, anchor=base, text=cTealInk, font=\sffamily\scriptsize\bfseries] at (468,168) {\faFilm\ file $V$};
\vnvwave{70}{163}{452}{3.2}{0}
\vnvstrip{457}{165}{30}{strip01,strip04,strip06,strip09,strip12}
\node[lab, anchor=east, text=cInkC] at (447,163) {0};
\node[lab, anchor=east, text=cInkC] at (447,72) {$T$};
% media into the sub-agents: thick, and only here
\draw[media, draw=cAmber] (448,151) -- (431,151);
\draw[media, draw=cTeal] (456,125) -- (431,125);
\draw[media, draw=cAmber, line width=1.4pt] (448,119) -- (431,119);
\draw[media, draw=cTeal] (456,95) -- (431,95);
\draw[media, draw=cAmber, line width=1.4pt] (448,89) -- (431,89);
\draw[cPlan, line width=0.9pt, rounded corners=0.6pt] (457.3,91) rectangle (493.7,97);
\draw[leader] (420,77.6) -- (420,51);
\end{scope}
% ================================================================= Finding protocol
\path[vn card, draw=cOurs] (152,1.5) rectangle (496,56.5);
\fill[cOurs] (152.3,4) rectangle (154.3,54);
\node[lab, anchor=base west, font=\sffamily\scriptsize\bfseries, text=cOursInk] at (158,48) {\finding{}};
\node[lab, anchor=base west, text=cInkC] at (186,48) {JSON returned by inspect};
\foreach \y/\k/\v in {38.5/status/{ok\textcolor{cInkC}{|}absent\textcolor{cInkC}{|}uncertain\textcolor{cInkC}{|}failed},
                      30/conclusion/{one sentence, local task},
                      21.5/observed/{what was seen or heard},
                      13/evidence/{[\{claim, [t0,t1], modality\}]}} {
  \node[lab, tt, anchor=base west, text=cOursInk] at (158,\y) {\k};
  \node[lab, tt, anchor=base west, text=cInk] at (204,\y) {\v};
}
\node[lab, tt, anchor=base west, text=cInkB] at (204,4.5) {\textcolor{cInkC}{modality:} visual\textcolor{cInkC}{|}audio\textcolor{cInkC}{|}audio\_visual};
% validation
\node[lab, anchor=base west, font=\sffamily\scriptsize\bfseries, text=cInk] at (336,48) {\faFilter\ harness validates};
\node[lab, anchor=base west, text=cInkB] at (336,38.5) {evidence outside $[s,e]$};
\node[lab, anchor=base west, text=cInkB] at (342,30) {$\rightarrow$ dropped};
\node[lab, anchor=base west, text=cInkB] at (336,21.5) {\texttt{ok} with no evidence left};
\node[lab, anchor=base west, text=cInkB] at (342,13) {$\rightarrow$ \texttt{uncertain}};
% evidence card
\node[lab, anchor=base east, text=cOursInk] at (492,48) {\faImages\ card $\le$6 frames};
\fill[white] (444,5) rectangle (492.4,42);
\draw[cOurs!55, line width=0.4pt, rounded corners=1pt] (444,5) rectangle (492.4,42);
\foreach \y/\a/\b in {35.6/ev1/ev2, 23.6/ev3/ev4, 11.6/ev5/ev6} {
  \node[lab, anchor=west] at (445.4,\y) {\includegraphics[width=22.6pt]{figures/frames/\a.jpg}};
  \node[lab, anchor=west] at (468.6,\y) {\includegraphics[width=22.6pt]{figures/frames/\b.jpg}};
}
\end{tikzpicture}%


==> figures/fig3_cost.tex <==
% Fig. 3 (appears as Figure 2): cost on full LVBench (all 1,549 questions), Gemini 3.8 Flash.
% ONE column (fits \columnwidth = 237.1pt). Two panels stacked on a SHARED cost axis ($0 to $0.325,
% the same pt-per-dollar in both), so panel (b) is the decomposition of panel (a)'s x positions.
% No dev-200 number appears anywhere in this figure. Colour redesign 2026-10-29 (DESIGN_BRIEF.md,
% "Colour system"): every method has its own hue + marker + direct label; colours are the preamble's.
%
% (a) Accuracy vs. cost per question. Rows of Tab. 1 (results/results_master.md sec. 1.1, full-1549
%     denominator, invalid answers counted wrong; VideoSeek row from
%     results/videoseek/videoseek_main_row-20261028-1915.txt):
%       VideoNexus      621 fr   88.57%  $0.1403      Static ingestion  2,035 fr  84.96%  $0.1720
%       Gemini Agentic  464 fr   87.48%  $0.3191      VideoSeek re-run    123 fr  81.41%  $0.1883
%     Cost basis = Tab. 1's cold start: cross-question cache credit removed. Neither agentic run has
%     any (the first model call of a question is billed 0 cached tokens, measured over all 1,549), so
%     VideoNexus and VideoSeek sit at their billed cost; Static is repriced. Ours is drawn at the
%     billed $0.1403, so the star sits exactly on the panel-(b) guide.
%     The blind control ($0.014, 40.5%) is off-scale below; a down-arrow marks its true cost.
%     Direct labels print Tab. 1's precision (88.6% / $0.140 etc.).
% (b) Where the dollar goes, per question: results/videoseek/image_tier_counterfactual-20261028-2030.json
%     (analysis/image_tier_counterfactual.py) = DESIGN_BRIEF.md "Where the dollar goes":
%       arm                             fresh in   output tok  input $  output $  total $
%       VideoNexus (621 fr)             118,657    12,395      0.0938   0.0465    0.1403
%       VideoSeek as it ran (123 fr)    118,169    26,186      0.0901   0.0982    0.1883
%       VideoSeek, cheapest image tier  --         26,186      0.0421   0.0982    0.1403  (LOW, 264 tok/part)
%     Labels print 3 decimals (Tab. 1's precision); every row's labels still sum to its total.
%     0.0465 prints as 0.046 because unrounded it is 0.04648 (19.2M output tok x $3.75/M / 1,549).
%     Callouts: input $0.094 vs $0.090 ("same input", fresh-token ratio 0.996); output tokens
%     26.2k vs 12.4k = 2.1x (26,186 / 12,395 = 2.11).
%
% Layout. Rendered and checked by eye (tools/figrender.sh, 400 dpi crops) and by a word-box overlap
% check on the rendered PDF (tools/figgen/fig3/textcheck.py). Both plot areas are 205pt wide over $0.325 -> 630.8pt per dollar;
% the ours-cost guide x = 0.1403 -> 88.5pt runs from the top of (a), through the star, down to the
% bottom of (b), where two bars end on it.
\begin{tikzpicture}[
  f3guide/.style={draw=cOurs!55, line width=0.5pt, dash pattern=on 2pt off 1.5pt},
  f3lab/.style={font=\sffamily\scriptsize, inner sep=0.6pt},
  f3mk/.style={draw=white, line width=0.5pt, inner sep=0pt},
]
\pgfplotsset{f3base/.style={
  scale only axis, width=195pt, xmin=0, xmax=0.325, clip=false,
  axis lines*=left, axis line style={draw=cInkC, line width=0.4pt, -},
  xtick={0,0.1,0.2,0.3}, xticklabels={\$0,\$0.10,\$0.20,\$0.30},
  tick align=outside, major tick length=2pt, tick style={draw=cInkC, line width=0.4pt},
  tick label style={font=\sffamily\scriptsize, text=cInkB},
  label style={font=\sffamily\scriptsize, text=cInkB},
  major grid style={draw=cGrid, line width=0.4pt},
}}
% ================================================================ (a) accuracy vs cost
\begin{axis}[f3base, name=pa, height=130pt, ymin=80, ymax=91,
  ytick={80,82,...,90}, yticklabels={80,82,84,86,88,90}, grid=major,
  xlabel={Cost per question (USD)}, xlabel style={yshift=1.5pt},
  ylabel={LVBench accuracy (\%)}, ylabel shift=-3pt, ylabel style={inner sep=1pt}]
% The empty dominance region: everything cheaper *and* more accurate than ours. Tint + soft hatch,
% drawn after the grid so it reads as a void.
\fill[cOurs!6] ([xshift=0.2pt]axis cs:0,88.57) rectangle (axis cs:0.1403,91);
\fill[pattern=north east lines, pattern color=cOurs!28] ([xshift=0.2pt]axis cs:0,88.57) rectangle (axis cs:0.1403,91);
\draw[cOurs!70, line width=0.5pt] ([xshift=0.2pt]axis cs:0,88.57) -- (axis cs:0.1403,88.57);
\node[f3lab, name=lQuad, fill=cOurs!6, rounded corners=1.5pt, inner sep=1.4pt, text=cOursInk,
  align=center, font=\sffamily\scriptsize\itshape] at (axis cs:0.0702,89.85)
  {nothing is cheaper\\and more accurate};
% The ours-cost guide over the full height of (a); panel (b) continues it from (gA) down.
\draw[f3guide] (axis cs:0.1403,91) -- (axis cs:0.1403,80);
\coordinate (gA) at (axis cs:0.1403,80);
% Blind control, off-scale below: arrow at its true cost.
\draw[-{Stealth[length=3.5pt,width=3pt]}, cSlate, line width=0.6pt]
  (axis cs:0.014,82.3) -- (axis cs:0.014,80.15);
\node[f3lab, name=lBlind, fill=white, anchor=west, text=cInkB, align=left] at ([xshift=2.5pt]axis cs:0.014,81.2)
  {\textbf{Blind} control\\{\color{cInkC}40.5\% · \$0.014}};
% Static ingestion -- teal circle.
\node[f3mk, name=mStatic, circle, fill=cTeal, minimum size=5.6pt] at (axis cs:0.1720,84.96) {};
% Label below, starting 3pt right of the guide so the guide never runs through it.
\node[f3lab, name=lStatic, fill=white, anchor=north west, text=cTealInk, align=left] at ([xshift=3pt,yshift=-6.3pt]axis cs:0.1403,84.96)
  {\textbf{Static ingestion}\\{\color{cInkB}85.0\% · \$0.172}};
% Gemini Agentic -- amber diamond; amber always direct-labelled, text in amber ink.
\node[f3mk, name=mGem, diamond, fill=cAmber, minimum size=7.2pt] at (axis cs:0.3191,87.48) {};
\node[f3lab, name=lGem, fill=white, anchor=north east, text=cAmberInk, align=right] at ([xshift=4pt,yshift=-2.5pt]mGem.south)
  {\textbf{Gemini Agentic}\\{\color{cInkB}87.5\% · \$0.319}};
% VideoSeek -- blue triangle.
\node[f3mk, name=mVS, regular polygon, regular polygon sides=3, fill=cSeek, minimum size=8pt] at (axis cs:0.1883,81.41) {};
\node[f3lab, name=lVS, fill=white, anchor=west, text=cSeekInk, align=left] at ([xshift=4pt]axis cs:0.1883,81.41)
  {\textbf{VideoSeek}\\{\color{cInkB}81.4\% · \$0.188}};
% Ours -- red star, drawn last so it sits on the guide and the region's edge.
\node[name=mOurs, star, star points=5, star point ratio=2.3, minimum size=11pt, inner sep=0pt,
      fill=cOurs, draw=white, line width=0.5pt] at (axis cs:0.1403,88.57) {};
\node[f3lab, name=lOurs, fill=white, anchor=west, text=cOursInk, align=left] at ([xshift=6.5pt]axis cs:0.1403,88.57)
  {\textbf{\method{} (ours)}\\\textbf{88.6\%} · \textbf{\$0.140}};
\end{axis}
% ================================================================ (b) where the dollar goes
% y in points (height=80pt, ymin=0, ymax=80): bars 10pt tall at y = 58..68 / 33..43 / 8..18; each
% name sits on a baseline 13.2pt above its bar's bottom; segment values on bar bottom + 2.6pt.
\begin{axis}[f3base, name=pb, at={(pa.south east)}, anchor=south west, xshift=64pt,
  height=130pt, ymin=0, ymax=80, axis y line=none,
  xlabel={Cost per question (USD)}, xlabel style={yshift=1.5pt}]
% No left spine and no gridline at $0: the bar starts are the zero line.
\draw[cGrid, line width=0.4pt] (axis cs:0.1,0) -- (axis cs:0.1,80) (axis cs:0.2,0) -- (axis cs:0.2,80)
  (axis cs:0.3,0) -- (axis cs:0.3,80);
% Guide before the bars, so they cover it: it shows only where a bill ends on our cost.
\draw[f3guide] (axis cs:0.1403,0) -- (axis cs:0.1403,80);
% \fthreebar{colour}{bar bottom y}{input $ (= seam)}{total $}: light tint = input, solid = output.
\def\fthreebar#1#2#3#4{%
  \fill[#1!28] (axis cs:0,#2) rectangle (axis cs:#3,#2+10);
  \fill[#1]    (axis cs:#3,#2) rectangle (axis cs:#4,#2+10);
  \draw[white, line width=0.8pt] (axis cs:#3,#2) -- (axis cs:#3,#2+10);}
\fthreebar{cOurs}{58}{0.0938}{0.1403}
\fthreebar{cSeek}{33}{0.0901}{0.1883}
\fthreebar{cSeek}{8}{0.0421}{0.1403}
% Segment values, centred in their segments.
\node[f3lab, name=s0i, anchor=base, text=cOursInk] at (axis cs:0.0469,60.6) {0.094};
\node[f3lab, name=s0o, anchor=base, text=white]    at (axis cs:0.11705,60.6) {\textbf{0.046}};
\node[f3lab, name=s1i, anchor=base, text=cSeekInk] at (axis cs:0.04505,35.6) {0.090};
% Row 1's output label sits in the part of the bar up to our cost; a white dashed seam marks where
% our bill ends, so what lies right of it is the extra VideoSeek pays -- all of it output.
\node[f3lab, name=s1o, anchor=base, text=white]    at (axis cs:0.1152,35.6) {\textbf{0.098}};
\draw[white, line width=0.6pt, dash pattern=on 1.2pt off 1pt] (axis cs:0.1403,33) -- (axis cs:0.1403,43);
\node[f3lab, name=s2i, anchor=base, text=cSeekInk] at (axis cs:0.02105,10.6) {0.042};
\node[f3lab, name=s2o, anchor=base, text=white]    at (axis cs:0.0912,10.6) {\textbf{0.098}};
% Totals, 2.5pt right of each bar end, each followed by its claim.
\node[f3lab, name=t0, fill=white, anchor=base west, text=cInk] at ([xshift=2.5pt]axis cs:0.1403,60.6) {\textbf{\$0.140}};
\node[f3lab, name=t1, fill=white, anchor=base west, text=cInk] at ([xshift=2.5pt]axis cs:0.1883,35.6) {\textbf{\$0.188}};
\node[f3lab, name=t2, fill=white, anchor=base west, text=cInk] at ([xshift=2.5pt]axis cs:0.1403,10.6) {\textbf{\$0.140}};
\node[f3lab, name=c1, fill=white, anchor=west, text=cInkB, align=left] at ([xshift=4pt]t1.east)
  {\textbf{\color{cSeekInk}2.1×} the output\\26.2k vs 12.4k tok};
\node[f3lab, name=c2, fill=white, anchor=base west, text=cInkB] at ([xshift=4pt]t2.base east)
  {same as ours, not below};
% Names above the bars, flush with the zero line.
\node[f3lab, name=n0, fill=white, anchor=base west, text=cOursInk] at (axis cs:0,71.2) {\textbf{\method{} (ours)} {\color{cInkB}· 621 frames}};
\node[f3lab, name=n1, fill=white, anchor=base west, text=cSeekInk] at (axis cs:0,46.2) {\textbf{VideoSeek}, as it ran {\color{cInkB}· 123 frames}};
\node[f3lab, name=n2, fill=white, anchor=base west, text=cSeekInk] at (axis cs:0,21.2) {$\hookrightarrow$ repriced at cheapest image tier};
% Same input: a brace in the left margin spanning the two input segments' rows.
\draw[decorate, decoration={brace, amplitude=2.5pt, mirror}, cInkC, line width=0.5pt]
  ([xshift=-2.5pt]axis cs:0,68) -- ([xshift=-2.5pt]axis cs:0,33);
\node[f3lab, name=cIn, anchor=east, text=cInkB, align=right] at ([xshift=-7pt]axis cs:0,50.5)
  {same\\input};
\end{axis}
% ================================================================ titles, key
\path let \p1 = (pa.outer west), \p2 = (pa.north), \p3 = (pb.north), \p4 = (pb.west) in
  node[anchor=base west, font=\sffamily\footnotesize\bfseries, text=cInk, inner sep=0pt, name=ta]
    at (\x1, \y2+5pt) {(a) Accuracy vs.\ cost per question}
  node[anchor=base west, font=\sffamily\footnotesize\bfseries, text=cInk, inner sep=0pt, name=tb]
    at (\x4, \y3+5pt) {(b) Where the dollar goes};
\node[anchor=base east, font=\sffamily\scriptsize, text=cInkB, inner sep=0pt, name=key]
  at ($(pb.north east)+(0,5pt)$)
  {{\color{cOurs!28}\rule{3pt}{5.5pt}}{\color{cSeek!28}\rule{3pt}{5.5pt}}\,input\quad
   {\color{cOurs}\rule{3pt}{5.5pt}}{\color{cSeek}\rule{3pt}{5.5pt}}\,output};
\end{tikzpicture}%


==> figures/fig4_trajectory.tex <==
% Fig. 4 -- one real trajectory from the full LVBench run (case lvbench_10, shard 1, attempt 1),
% colour redraw 2026-10-29. Generated by tools/figgen/fig4/gen_colour.py; edit that, not this file.
% Run: /mmu_mllm_hdd_8/longyancheng/agentic-video-qa/runs/lvbench-full1549-bench-20261026b-shard1/
%      attempts/1/cases/lvbench_10/ (trace.jsonl, perception/*.json, perception/evidence-card-*.jpg)
% Every number is that case's own recorded usage (perception/*-attempt1.json usageMetadata):
%   overview        promptTokenCount 159,576 (VIDEO 67,584 + AUDIO 91,638 + TEXT 354) -> 608 returned
%   inspect_frames  promptTokenCount   3,248 (VIDEO  1,980 + AUDIO    750 + TEXT 518) -> 374 returned
%   Planner's perceptual record = 608 + 374 = 982 Finding tokens + one six-frame evidence card
%   (the card reached the Planner inside the tool result; its token cost is not measured, so no
%   number is drawn on it). Sub-agents consumed 159,576 + 3,248 = 162,824 tokens.
%   Planner calls (trace.jsonl): 1 get_transcript, 2 overview(query "tie iron to limbs training
%   weights arms legs"), 3 inspect_frames(start 2440, end 2470, fps 1, resolution low, task quoted
%   in the figure), 4 answer "A" (correct).
% Video length: 3,665.5 s = 61:06 (source_duration_seconds of the ASR observation and "duration"
%   of the overview result). The source axis maps 0..3665.5 s onto the full content width.
% Film strip: figures/frames/strip01-12 (README.txt gives each frame's true time). Frames are placed
%   evenly; a leader from each frame lands on its true time on the axis.
% Red marks under the axis: the overview Finding's 4 candidate intervals, in the order returned.
% Evidence card: figures/frames/ev1-ev6, two frames per claim (E1 2446.2/2448.0 s, E2 2453.0/2454.5,
%   E3 2458.4/2459.0), laid out like the recorded card (one claim per row).
% Finding text is quoted from the run and abbreviated at [...]; the three claim summaries after the
%   [start,end] intervals are paraphrases (unquoted).
% Token waffles: every cell is 100 tokens on both lanes (largest-remainder rounding):
%   overview 1,596 cells = video 676 + audio 916 + text 4 -> Finding 6 cells
%   inspect     32 cells = video  20 + audio   7 + text 5 -> Finding 4 cells
% Colours (DESIGN_BRIEF.md): blue = Planner, teal = perception / video, amber = audio,
%   slate = text tokens, red = Finding. Geometry: x=1pt, y=-1pt (y down), origin top-left.
\begin{tikzpicture}[x=1pt, y=-1pt, font=\sffamily\scriptsize,
  lab/.style={inner sep=0pt, outer sep=0pt},
  sub/.style={rounded corners=2.5pt, draw=cTeal, fill=white, line width=0.6pt, dash pattern=on 2.2pt off 1.4pt},
  fcard/.style={vn card, draw=cOurs!85},
  fchip/.style={vn chip, fill=cOurs},
  turn/.style={circle, draw=cPlan, fill=white, line width=0.55pt, minimum size=7.6pt, inner sep=0pt,
    text=cPlanInk, font=\sffamily\scriptsize},
  lead/.style={draw=cInkC, line width=0.3pt},
]
% \vncells{x0}{y0}{cols}{first index}{count}{colour}: square token cells, row-major, pitch 1.9pt.
\def\vncells#1#2#3#4#5#6{%
  \pgfmathtruncatemacro\vnend{#4+#5-1}%
  \foreach \k in {#4,...,\vnend}{%
    \pgfmathtruncatemacro\vnr{floor(\k/#3)}%
    \pgfmathtruncatemacro\vnc{\k-#3*\vnr}%
    \fill[#6] ({#1+1.9*\vnc},{#2+1.9*\vnr}) rectangle ++(1.5,1.5);}}
\path[vn panel, fill=cSlate!8, draw=cSlate!45] (0.3,0.3) rectangle (495.3,20.0);
\path[vn panel, fill=cSlate, draw=none] (0.5,0.8) rectangle (11.5,19.5);
\node[lab, anchor=center] at (6.00,10.15) {\color{white}\sffamily\bfseries\footnotesize Q};
\node[lab, anchor=base west] at (17.00,8.60) {\footnotesize\bfseries\color{cInk}Why does the protagonist tie iron to her limbs?};
\node[lab, anchor=base east] at (490.60,8.60) {\color{cInkB}LVBench \texttt{lvbench\_10} $\cdot$ 61-minute video};
\node[lab, anchor=base west] at (17.00,16.90) {\color{cInk}\textbf{(A)} \color{cInkB}she wants to strengthen her body};
\node[lab, anchor=base west] at (140.00,16.90) {\color{cInk}\textbf{(B)} \color{cInkB}irons are decorations};
\node[lab, anchor=base west] at (236.00,16.90) {\color{cInk}\textbf{(C)} \color{cInkB}she has a superpower that iron suppresses};
\node[lab, anchor=base west] at (386.00,16.90) {\color{cInk}\textbf{(D)} \color{cInkB}tying iron is a cultural tradition};
\path[vn panel, fill=cTealInk, draw=none] (0.5,24.00) rectangle (11.5,66.00);
\node[lab, anchor=center] at (6.00,45.00) {\rotatebox{90}{\color{white}\sffamily\bfseries\scriptsize \faFilm\ Video}};
\fill[cTealInk!70!black, rounded corners=1pt] (15.00,24.00) rectangle (495.60,43.50);
\fill[white, opacity=.8] (16.30,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (16.30,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (18.90,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (18.90,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (21.50,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (21.50,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (24.10,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (24.10,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (26.70,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (26.70,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (29.30,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (29.30,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (31.90,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (31.90,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (34.50,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (34.50,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (37.10,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (37.10,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (39.70,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (39.70,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (42.30,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (42.30,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (44.90,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (44.90,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (47.50,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (47.50,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (50.10,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (50.10,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (52.70,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (52.70,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (55.30,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (55.30,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (57.90,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (57.90,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (60.50,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (60.50,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (63.10,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (63.10,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (65.70,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (65.70,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (68.30,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (68.30,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (70.90,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (70.90,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (73.50,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (73.50,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (76.10,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (76.10,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (78.70,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (78.70,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (81.30,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (81.30,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (83.90,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (83.90,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (86.50,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (86.50,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (89.10,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (89.10,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (91.70,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (91.70,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (94.30,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (94.30,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (96.90,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (96.90,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (99.50,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (99.50,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (102.10,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (102.10,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (104.70,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (104.70,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (107.30,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (107.30,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (109.90,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (109.90,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (112.50,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (112.50,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (115.10,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (115.10,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (117.70,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (117.70,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (120.30,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (120.30,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (122.90,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (122.90,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (125.50,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (125.50,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (128.10,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (128.10,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (130.70,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (130.70,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (133.30,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (133.30,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (135.90,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (135.90,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (138.50,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (138.50,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (141.10,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (141.10,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (143.70,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (143.70,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (146.30,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (146.30,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (148.90,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (148.90,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (151.50,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (151.50,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (154.10,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (154.10,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (156.70,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (156.70,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (159.30,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (159.30,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (161.90,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (161.90,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (164.50,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (164.50,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (167.10,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (167.10,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (169.70,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (169.70,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (172.30,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (172.30,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (174.90,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (174.90,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (177.50,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (177.50,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (180.10,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (180.10,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (182.70,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (182.70,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (185.30,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (185.30,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (187.90,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (187.90,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (190.50,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (190.50,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (193.10,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (193.10,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (195.70,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (195.70,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (198.30,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (198.30,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (200.90,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (200.90,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (203.50,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (203.50,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (206.10,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (206.10,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (208.70,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (208.70,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (211.30,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (211.30,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (213.90,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (213.90,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (216.50,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (216.50,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (219.10,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (219.10,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (221.70,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (221.70,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (224.30,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (224.30,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (226.90,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (226.90,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (229.50,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (229.50,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (232.10,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (232.10,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (234.70,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (234.70,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (237.30,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (237.30,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (239.90,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (239.90,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (242.50,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (242.50,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (245.10,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (245.10,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (247.70,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (247.70,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (250.30,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (250.30,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (252.90,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (252.90,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (255.50,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (255.50,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (258.10,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (258.10,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (260.70,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (260.70,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (263.30,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (263.30,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (265.90,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (265.90,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (268.50,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (268.50,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (271.10,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (271.10,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (273.70,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (273.70,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (276.30,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (276.30,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (278.90,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (278.90,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (281.50,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (281.50,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (284.10,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (284.10,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (286.70,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (286.70,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (289.30,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (289.30,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (291.90,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (291.90,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (294.50,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (294.50,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (297.10,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (297.10,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (299.70,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (299.70,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (302.30,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (302.30,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (304.90,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (304.90,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (307.50,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (307.50,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (310.10,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (310.10,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (312.70,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (312.70,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (315.30,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (315.30,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (317.90,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (317.90,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (320.50,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (320.50,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (323.10,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (323.10,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (325.70,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (325.70,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (328.30,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (328.30,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (330.90,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (330.90,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (333.50,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (333.50,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (336.10,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (336.10,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (338.70,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (338.70,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (341.30,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (341.30,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (343.90,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (343.90,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (346.50,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (346.50,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (349.10,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (349.10,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (351.70,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (351.70,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (354.30,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (354.30,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (356.90,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (356.90,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (359.50,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (359.50,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (362.10,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (362.10,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (364.70,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (364.70,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (367.30,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (367.30,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (369.90,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (369.90,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (372.50,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (372.50,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (375.10,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (375.10,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (377.70,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (377.70,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (380.30,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (380.30,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (382.90,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (382.90,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (385.50,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (385.50,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (388.10,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (388.10,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (390.70,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (390.70,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (393.30,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (393.30,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (395.90,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (395.90,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (398.50,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (398.50,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (401.10,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (401.10,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (403.70,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (403.70,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (406.30,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (406.30,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (408.90,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (408.90,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (411.50,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (411.50,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (414.10,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (414.10,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (416.70,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (416.70,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (419.30,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (419.30,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (421.90,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (421.90,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (424.50,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (424.50,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (427.10,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (427.10,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (429.70,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (429.70,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (432.30,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (432.30,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (434.90,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (434.90,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (437.50,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (437.50,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (440.10,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (440.10,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (442.70,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (442.70,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (445.30,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (445.30,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (447.90,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (447.90,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (450.50,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (450.50,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (453.10,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (453.10,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (455.70,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (455.70,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (458.30,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (458.30,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (460.90,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (460.90,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (463.50,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (463.50,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (466.10,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (466.10,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (468.70,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (468.70,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (471.30,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (471.30,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (473.90,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (473.90,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (476.50,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (476.50,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (479.10,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (479.10,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (481.70,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (481.70,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (484.30,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (484.30,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (486.90,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (486.90,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (489.50,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (489.50,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (492.10,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (492.10,42.20) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (494.70,24.55) rectangle ++(1.1,0.75);
\fill[white, opacity=.8] (494.70,42.20) rectangle ++(1.1,0.75);
\begin{scope}\clip[rounded corners=0.6pt] (16.20,26.00) rectangle (55.23,41.50);
\node[lab, anchor=center] at (35.71,33.75) {\includegraphics[width=39.03pt]{figures/frames/strip01.jpg}};
\end{scope}
\draw[lead] (35.71,43.50) -- (32.44,46.40);
\fill[cInkB] (32.44,46.40) circle[radius=0.55pt];
\begin{scope}\clip[rounded corners=0.6pt] (56.12,26.00) rectangle (95.15,41.50);
\node[lab, anchor=center] at (75.64,33.75) {\includegraphics[width=39.03pt]{figures/frames/strip02.jpg}};
\end{scope}
\draw[lead] (75.64,43.50) -- (34.69,46.40);
\fill[cInkB] (34.69,46.40) circle[radius=0.55pt];
\begin{scope}\clip[rounded corners=0.6pt] (96.05,26.00) rectangle (135.08,41.50);
\node[lab, anchor=center] at (115.56,33.75) {\includegraphics[width=39.03pt]{figures/frames/strip03.jpg}};
\end{scope}
\draw[lead] (115.56,43.50) -- (62.02,46.40);
\fill[cInkB] (62.02,46.40) circle[radius=0.55pt];
\begin{scope}\clip[rounded corners=0.6pt] (135.97,26.00) rectangle (175.00,41.50);
\node[lab, anchor=center] at (155.49,33.75) {\includegraphics[width=39.03pt]{figures/frames/strip04.jpg}};
\end{scope}
\draw[lead] (155.49,43.50) -- (72.01,46.40);
\fill[cInkB] (72.01,46.40) circle[radius=0.55pt];
\begin{scope}\clip[rounded corners=0.6pt] (175.90,26.00) rectangle (214.93,41.50);
\node[lab, anchor=center] at (195.41,33.75) {\includegraphics[width=39.03pt]{figures/frames/strip05.jpg}};
\end{scope}
\draw[lead] (195.41,43.50) -- (171.87,46.40);
\fill[cInkB] (171.87,46.40) circle[radius=0.55pt];
\begin{scope}\clip[rounded corners=0.6pt] (215.83,26.00) rectangle (254.85,41.50);
\node[lab, anchor=center] at (235.34,33.75) {\includegraphics[width=39.03pt]{figures/frames/strip06.jpg}};
\end{scope}
\draw[lead] (235.34,43.50) -- (213.14,46.40);
\fill[cInkB] (213.14,46.40) circle[radius=0.55pt];
\begin{scope}\clip[rounded corners=0.6pt] (255.75,26.00) rectangle (294.77,41.50);
\node[lab, anchor=center] at (275.26,33.75) {\includegraphics[width=39.03pt]{figures/frames/strip07.jpg}};
\end{scope}
\draw[lead] (275.26,43.50) -- (222.42,46.40);
\fill[cInkB] (222.42,46.40) circle[radius=0.55pt];
\begin{scope}\clip[rounded corners=0.6pt] (295.68,26.00) rectangle (334.70,41.50);
\node[lab, anchor=center] at (315.19,33.75) {\includegraphics[width=39.03pt]{figures/frames/strip08.jpg}};
\end{scope}
\draw[lead] (315.19,43.50) -- (234.49,46.40);
\fill[cInkB] (234.49,46.40) circle[radius=0.55pt];
\begin{scope}\clip[rounded corners=0.6pt] (335.60,26.00) rectangle (374.62,41.50);
\node[lab, anchor=center] at (355.11,33.75) {\includegraphics[width=39.03pt]{figures/frames/strip09.jpg}};
\end{scope}
\draw[lead] (355.11,43.50) -- (259.03,46.40);
\fill[cInkB] (259.03,46.40) circle[radius=0.55pt];
\begin{scope}\clip[rounded corners=0.6pt] (375.53,26.00) rectangle (414.55,41.50);
\node[lab, anchor=center] at (395.04,33.75) {\includegraphics[width=39.03pt]{figures/frames/strip10.jpg}};
\end{scope}
\draw[lead] (395.04,43.50) -- (282.42,46.40);
\fill[cInkB] (282.42,46.40) circle[radius=0.55pt];
\begin{scope}\clip[rounded corners=0.6pt] (415.45,26.00) rectangle (454.48,41.50);
\node[lab, anchor=center] at (434.96,33.75) {\includegraphics[width=39.03pt]{figures/frames/strip11.jpg}};
\end{scope}
\draw[lead] (434.96,43.50) -- (413.89,46.40);
\fill[cInkB] (413.89,46.40) circle[radius=0.55pt];
\begin{scope}\clip[rounded corners=0.6pt] (455.38,26.00) rectangle (494.40,41.50);
\node[lab, anchor=center] at (474.89,33.75) {\includegraphics[width=39.03pt]{figures/frames/strip12.jpg}};
\end{scope}
\draw[lead] (474.89,43.50) -- (469.51,46.40);
\fill[cInkB] (469.51,46.40) circle[radius=0.55pt];
\draw[cAmber, line width=0.55pt] (15.30,48.08) -- (15.30,49.92);
\draw[cAmber, line width=0.55pt] (16.55,47.21) -- (16.55,50.79);
\draw[cAmber, line width=0.55pt] (17.80,47.66) -- (17.80,50.34);
\draw[cAmber, line width=0.55pt] (19.05,46.77) -- (19.05,51.23);
\draw[cAmber, line width=0.55pt] (20.30,47.38) -- (20.30,50.62);
\draw[cAmber, line width=0.55pt] (21.55,46.92) -- (21.55,51.08);
\draw[cAmber, line width=0.55pt] (22.80,47.48) -- (22.80,50.52);
\draw[cAmber, line width=0.55pt] (24.05,47.53) -- (24.05,50.47);
\draw[cAmber, line width=0.55pt] (25.30,47.92) -- (25.30,50.08);
\draw[cAmber, line width=0.55pt] (26.55,48.16) -- (26.55,49.84);
\draw[cAmber, line width=0.55pt] (27.80,48.34) -- (27.80,49.66);
\draw[cAmber, line width=0.55pt] (29.05,48.42) -- (29.05,49.58);
\draw[cAmber, line width=0.55pt] (30.30,48.37) -- (30.30,49.63);
\draw[cAmber, line width=0.55pt] (31.55,48.26) -- (31.55,49.74);
\draw[cAmber, line width=0.55pt] (32.80,47.90) -- (32.80,50.10);
\draw[cAmber, line width=0.55pt] (34.05,47.94) -- (34.05,50.06);
\draw[cAmber, line width=0.55pt] (35.30,47.21) -- (35.30,50.79);
\draw[cAmber, line width=0.55pt] (36.55,47.75) -- (36.55,50.25);
\draw[cAmber, line width=0.55pt] (37.80,46.74) -- (37.80,51.26);
\draw[cAmber, line width=0.55pt] (39.05,47.64) -- (39.05,50.36);
\draw[cAmber, line width=0.55pt] (40.30,46.81) -- (40.30,51.19);
\draw[cAmber, line width=0.55pt] (41.55,47.64) -- (41.55,50.36);
\draw[cAmber, line width=0.55pt] (42.80,47.35) -- (42.80,50.65);
\draw[cAmber, line width=0.55pt] (44.05,47.91) -- (44.05,50.09);
\draw[cAmber, line width=0.55pt] (45.30,48.01) -- (45.30,49.99);
\draw[cAmber, line width=0.55pt] (46.55,48.28) -- (46.55,49.72);
\draw[cAmber, line width=0.55pt] (47.80,48.39) -- (47.80,49.61);
\draw[cAmber, line width=0.55pt] (49.05,48.42) -- (49.05,49.58);
\draw[cAmber, line width=0.55pt] (50.30,48.36) -- (50.30,49.64);
\draw[cAmber, line width=0.55pt] (51.55,48.17) -- (51.55,49.83);
\draw[cAmber, line width=0.55pt] (52.80,48.04) -- (52.80,49.96);
\draw[cAmber, line width=0.55pt] (54.05,47.61) -- (54.05,50.39);
\draw[cAmber, line width=0.55pt] (55.30,47.72) -- (55.30,50.28);
\draw[cAmber, line width=0.55pt] (56.55,47.01) -- (56.55,50.99);
\draw[cAmber, line width=0.55pt] (57.80,47.61) -- (57.80,50.39);
\draw[cAmber, line width=0.55pt] (59.05,46.71) -- (59.05,51.29);
\draw[cAmber, line width=0.55pt] (60.30,47.73) -- (60.30,50.27);
\draw[cAmber, line width=0.55pt] (61.55,46.85) -- (61.55,51.15);
\draw[cAmber, line width=0.55pt] (62.80,47.73) -- (62.80,50.27);
\draw[cAmber, line width=0.55pt] (64.05,47.35) -- (64.05,50.65);
\draw[cAmber, line width=0.55pt] (65.30,47.93) -- (65.30,50.07);
\draw[cAmber, line width=0.55pt] (66.55,47.94) -- (66.55,50.06);
\draw[cAmber, line width=0.55pt] (67.80,48.23) -- (67.80,49.77);
\draw[cAmber, line width=0.55pt] (69.05,48.34) -- (69.05,49.66);
\draw[cAmber, line width=0.55pt] (70.30,48.42) -- (70.30,49.58);
\draw[cAmber, line width=0.55pt] (71.55,48.41) -- (71.55,49.59);
\draw[cAmber, line width=0.55pt] (72.80,48.32) -- (72.80,49.68);
\draw[cAmber, line width=0.55pt] (74.05,48.21) -- (74.05,49.79);
\draw[cAmber, line width=0.55pt] (75.30,47.93) -- (75.30,50.07);
\draw[cAmber, line width=0.55pt] (76.55,47.90) -- (76.55,50.10);
\draw[cAmber, line width=0.55pt] (77.80,47.37) -- (77.80,50.63);
\draw[cAmber, line width=0.55pt] (79.05,47.70) -- (79.05,50.30);
\draw[cAmber, line width=0.55pt] (80.30,46.89) -- (80.30,51.11);
\draw[cAmber, line width=0.55pt] (81.55,47.69) -- (81.55,50.31);
\draw[cAmber, line width=0.55pt] (82.80,46.70) -- (82.80,51.30);
\draw[cAmber, line width=0.55pt] (84.05,47.64) -- (84.05,50.36);
\draw[cAmber, line width=0.55pt] (85.30,46.87) -- (85.30,51.13);
\draw[cAmber, line width=0.55pt] (86.55,47.64) -- (86.55,50.36);
\draw[cAmber, line width=0.55pt] (87.80,47.33) -- (87.80,50.67);
\draw[cAmber, line width=0.55pt] (89.05,47.84) -- (89.05,50.16);
\draw[cAmber, line width=0.55pt] (90.30,47.87) -- (90.30,50.13);
\draw[cAmber, line width=0.55pt] (91.55,48.15) -- (91.55,49.85);
\draw[cAmber, line width=0.55pt] (92.80,48.28) -- (92.80,49.72);
\draw[cAmber, line width=0.55pt] (94.05,48.39) -- (94.05,49.61);
\draw[cAmber, line width=0.55pt] (95.30,48.42) -- (95.30,49.58);
\draw[cAmber, line width=0.55pt] (96.55,48.39) -- (96.55,49.61);
\draw[cAmber, line width=0.55pt] (97.80,48.32) -- (97.80,49.68);
\draw[cAmber, line width=0.55pt] (99.05,48.10) -- (99.05,49.90);
\draw[cAmber, line width=0.55pt] (100.30,48.08) -- (100.30,49.92);
\draw[cAmber, line width=0.55pt] (101.55,47.58) -- (101.55,50.42);
\draw[cAmber, line width=0.55pt] (102.80,47.87) -- (102.80,50.13);
\draw[cAmber, line width=0.55pt] (104.05,47.06) -- (104.05,50.94);
\draw[cAmber, line width=0.55pt] (105.30,47.78) -- (105.30,50.22);
\draw[cAmber, line width=0.55pt] (106.55,46.74) -- (106.55,51.26);
\draw[cAmber, line width=0.55pt] (107.80,47.53) -- (107.80,50.47);
\draw[cAmber, line width=0.55pt] (109.05,46.79) -- (109.05,51.21);
\draw[cAmber, line width=0.55pt] (110.30,47.47) -- (110.30,50.53);
\draw[cAmber, line width=0.55pt] (111.55,47.19) -- (111.55,50.81);
\draw[cAmber, line width=0.55pt] (112.80,47.67) -- (112.80,50.33);
\draw[cAmber, line width=0.55pt] (114.05,47.74) -- (114.05,50.26);
\draw[cAmber, line width=0.55pt] (115.30,48.03) -- (115.30,49.97);
\draw[cAmber, line width=0.55pt] (116.55,48.22) -- (116.55,49.78);
\draw[cAmber, line width=0.55pt] (117.80,48.35) -- (117.80,49.65);
\draw[cAmber, line width=0.55pt] (119.05,48.42) -- (119.05,49.58);
\draw[cAmber, line width=0.55pt] (120.30,48.40) -- (120.30,49.60);
\draw[cAmber, line width=0.55pt] (121.55,48.33) -- (121.55,49.67);
\draw[cAmber, line width=0.55pt] (122.80,48.09) -- (122.80,49.91);
\draw[cAmber, line width=0.55pt] (124.05,48.09) -- (124.05,49.91);
\draw[cAmber, line width=0.55pt] (125.30,47.51) -- (125.30,50.49);
\draw[cAmber, line width=0.55pt] (126.55,47.90) -- (126.55,50.10);
\draw[cAmber, line width=0.55pt] (127.80,46.95) -- (127.80,51.05);
\draw[cAmber, line width=0.55pt] (129.05,47.65) -- (129.05,50.35);
\draw[cAmber, line width=0.55pt] (130.30,46.72) -- (130.30,51.28);
\draw[cAmber, line width=0.55pt] (131.55,47.46) -- (131.55,50.54);
\draw[cAmber, line width=0.55pt] (132.80,46.97) -- (132.80,51.03);
\draw[cAmber, line width=0.55pt] (134.05,47.57) -- (134.05,50.43);
\draw[cAmber, line width=0.55pt] (135.30,47.55) -- (135.30,50.45);
\draw[cAmber, line width=0.55pt] (136.55,47.94) -- (136.55,50.06);
\draw[cAmber, line width=0.55pt] (137.80,48.14) -- (137.80,49.86);
\draw[cAmber, line width=0.55pt] (139.05,48.32) -- (139.05,49.68);
\draw[cAmber, line width=0.55pt] (140.30,48.42) -- (140.30,49.58);
\draw[cAmber, line width=0.55pt] (141.55,48.40) -- (141.55,49.60);
\draw[cAmber, line width=0.55pt] (142.80,48.31) -- (142.80,49.69);
\draw[cAmber, line width=0.55pt] (144.05,48.02) -- (144.05,49.98);
\draw[cAmber, line width=0.55pt] (145.30,47.99) -- (145.30,50.01);
\draw[cAmber, line width=0.55pt] (146.55,47.35) -- (146.55,50.65);
\draw[cAmber, line width=0.55pt] (147.80,47.75) -- (147.80,50.25);
\draw[cAmber, line width=0.55pt] (149.05,46.80) -- (149.05,51.20);
\draw[cAmber, line width=0.55pt] (150.30,47.70) -- (150.30,50.30);
\draw[cAmber, line width=0.55pt] (151.55,46.75) -- (151.55,51.25);
\draw[cAmber, line width=0.55pt] (152.80,47.64) -- (152.80,50.36);
\draw[cAmber, line width=0.55pt] (154.05,47.25) -- (154.05,50.75);
\draw[cAmber, line width=0.55pt] (155.30,47.89) -- (155.30,50.11);
\draw[cAmber, line width=0.55pt] (156.55,47.95) -- (156.55,50.05);
\draw[cAmber, line width=0.55pt] (157.80,48.27) -- (157.80,49.73);
\draw[cAmber, line width=0.55pt] (159.05,48.39) -- (159.05,49.61);
\draw[cAmber, line width=0.55pt] (160.30,48.42) -- (160.30,49.58);
\draw[cAmber, line width=0.55pt] (161.55,48.33) -- (161.55,49.67);
\draw[cAmber, line width=0.55pt] (162.80,48.10) -- (162.80,49.90);
\draw[cAmber, line width=0.55pt] (164.05,47.92) -- (164.05,50.08);
\draw[cAmber, line width=0.55pt] (165.30,47.43) -- (165.30,50.57);
\draw[cAmber, line width=0.55pt] (166.55,47.55) -- (166.55,50.45);
\draw[cAmber, line width=0.55pt] (167.80,46.84) -- (167.80,51.16);
\draw[cAmber, line width=0.55pt] (169.05,47.51) -- (169.05,50.49);
\draw[cAmber, line width=0.55pt] (170.30,46.77) -- (170.30,51.23);
\draw[cAmber, line width=0.55pt] (171.55,47.80) -- (171.55,50.20);
\draw[cAmber, line width=0.55pt] (172.80,47.27) -- (172.80,50.73);
\draw[cAmber, line width=0.55pt] (174.05,48.04) -- (174.05,49.96);
\draw[cAmber, line width=0.55pt] (175.30,47.98) -- (175.30,50.02);
\draw[cAmber, line width=0.55pt] (176.55,48.32) -- (176.55,49.68);
\draw[cAmber, line width=0.55pt] (177.80,48.41) -- (177.80,49.59);
\draw[cAmber, line width=0.55pt] (179.05,48.41) -- (179.05,49.59);
\draw[cAmber, line width=0.55pt] (180.30,48.28) -- (180.30,49.72);
\draw[cAmber, line width=0.55pt] (181.55,48.10) -- (181.55,49.90);
\draw[cAmber, line width=0.55pt] (182.80,47.78) -- (182.80,50.22);
\draw[cAmber, line width=0.55pt] (184.05,47.48) -- (184.05,50.52);
\draw[cAmber, line width=0.55pt] (185.30,47.33) -- (185.30,50.67);
\draw[cAmber, line width=0.55pt] (186.55,46.93) -- (186.55,51.07);
\draw[cAmber, line width=0.55pt] (187.80,47.26) -- (187.80,50.74);
\draw[cAmber, line width=0.55pt] (189.05,46.84) -- (189.05,51.16);
\draw[cAmber, line width=0.55pt] (190.30,47.58) -- (190.30,50.42);
\draw[cAmber, line width=0.55pt] (191.55,47.27) -- (191.55,50.73);
\draw[cAmber, line width=0.55pt] (192.80,48.03) -- (192.80,49.97);
\draw[cAmber, line width=0.55pt] (194.05,47.93) -- (194.05,50.07);
\draw[cAmber, line width=0.55pt] (195.30,48.33) -- (195.30,49.67);
\draw[cAmber, line width=0.55pt] (196.55,48.38) -- (196.55,49.62);
\draw[cAmber, line width=0.55pt] (197.80,48.42) -- (197.80,49.58);
\draw[cAmber, line width=0.55pt] (199.05,48.34) -- (199.05,49.66);
\draw[cAmber, line width=0.55pt] (200.30,48.25) -- (200.30,49.75);
\draw[cAmber, line width=0.55pt] (201.55,47.90) -- (201.55,50.10);
\draw[cAmber, line width=0.55pt] (202.80,47.78) -- (202.80,50.22);
\draw[cAmber, line width=0.55pt] (204.05,47.37) -- (204.05,50.63);
\draw[cAmber, line width=0.55pt] (205.30,47.23) -- (205.30,50.77);
\draw[cAmber, line width=0.55pt] (206.55,47.10) -- (206.55,50.90);
\draw[cAmber, line width=0.55pt] (207.80,46.91) -- (207.80,51.09);
\draw[cAmber, line width=0.55pt] (209.05,47.22) -- (209.05,50.78);
\draw[cAmber, line width=0.55pt] (210.30,47.00) -- (210.30,51.00);
\draw[cAmber, line width=0.55pt] (211.55,47.62) -- (211.55,50.38);
\draw[cAmber, line width=0.55pt] (212.80,47.46) -- (212.80,50.54);
\draw[cAmber, line width=0.55pt] (214.05,48.07) -- (214.05,49.93);
\draw[cAmber, line width=0.55pt] (215.30,48.02) -- (215.30,49.98);
\draw[cAmber, line width=0.55pt] (216.55,48.35) -- (216.55,49.65);
\draw[cAmber, line width=0.55pt] (217.80,48.38) -- (217.80,49.62);
\draw[cAmber, line width=0.55pt] (219.05,48.42) -- (219.05,49.58);
\draw[cAmber, line width=0.55pt] (220.30,48.36) -- (220.30,49.64);
\draw[cAmber, line width=0.55pt] (221.55,48.30) -- (221.55,49.70);
\draw[cAmber, line width=0.55pt] (222.80,48.01) -- (222.80,49.99);
\draw[cAmber, line width=0.55pt] (224.05,47.94) -- (224.05,50.06);
\draw[cAmber, line width=0.55pt] (225.30,47.52) -- (225.30,50.48);
\draw[cAmber, line width=0.55pt] (226.55,47.44) -- (226.55,50.56);
\draw[cAmber, line width=0.55pt] (227.80,47.18) -- (227.80,50.82);
\draw[cAmber, line width=0.55pt] (229.05,47.02) -- (229.05,50.98);
\draw[cAmber, line width=0.55pt] (230.30,47.12) -- (230.30,50.88);
\draw[cAmber, line width=0.55pt] (231.55,46.87) -- (231.55,51.13);
\draw[cAmber, line width=0.55pt] (232.80,47.36) -- (232.80,50.64);
\draw[cAmber, line width=0.55pt] (234.05,47.07) -- (234.05,50.93);
\draw[cAmber, line width=0.55pt] (235.30,47.75) -- (235.30,50.25);
\draw[cAmber, line width=0.55pt] (236.55,47.52) -- (236.55,50.48);
\draw[cAmber, line width=0.55pt] (237.80,48.13) -- (237.80,49.87);
\draw[cAmber, line width=0.55pt] (239.05,48.03) -- (239.05,49.97);
\draw[cAmber, line width=0.55pt] (240.30,48.34) -- (240.30,49.66);
\draw[cAmber, line width=0.55pt] (241.55,48.37) -- (241.55,49.63);
\draw[cAmber, line width=0.55pt] (242.80,48.42) -- (242.80,49.58);
\draw[cAmber, line width=0.55pt] (244.05,48.40) -- (244.05,49.60);
\draw[cAmber, line width=0.55pt] (245.30,48.33) -- (245.30,49.67);
\draw[cAmber, line width=0.55pt] (246.55,48.13) -- (246.55,49.87);
\draw[cAmber, line width=0.55pt] (247.80,48.02) -- (247.80,49.98);
\draw[cAmber, line width=0.55pt] (249.05,47.71) -- (249.05,50.29);
\draw[cAmber, line width=0.55pt] (250.30,47.54) -- (250.30,50.46);
\draw[cAmber, line width=0.55pt] (251.55,47.36) -- (251.55,50.64);
\draw[cAmber, line width=0.55pt] (252.80,47.07) -- (252.80,50.93);
\draw[cAmber, line width=0.55pt] (254.05,47.24) -- (254.05,50.76);
\draw[cAmber, line width=0.55pt] (255.30,46.81) -- (255.30,51.19);
\draw[cAmber, line width=0.55pt] (256.55,47.38) -- (256.55,50.62);
\draw[cAmber, line width=0.55pt] (257.80,46.89) -- (257.80,51.11);
\draw[cAmber, line width=0.55pt] (259.05,47.71) -- (259.05,50.29);
\draw[cAmber, line width=0.55pt] (260.30,47.29) -- (260.30,50.71);
\draw[cAmber, line width=0.55pt] (261.55,48.07) -- (261.55,49.93);
\draw[cAmber, line width=0.55pt] (262.80,47.83) -- (262.80,50.17);
\draw[cAmber, line width=0.55pt] (264.05,48.25) -- (264.05,49.75);
\draw[cAmber, line width=0.55pt] (265.30,48.28) -- (265.30,49.72);
\draw[cAmber, line width=0.55pt] (266.55,48.41) -- (266.55,49.59);
\draw[cAmber, line width=0.55pt] (267.80,48.42) -- (267.80,49.58);
\draw[cAmber, line width=0.55pt] (269.05,48.38) -- (269.05,49.62);
\draw[cAmber, line width=0.55pt] (270.30,48.22) -- (270.30,49.78);
\draw[cAmber, line width=0.55pt] (271.55,48.07) -- (271.55,49.93);
\draw[cAmber, line width=0.55pt] (272.80,47.82) -- (272.80,50.18);
\draw[cAmber, line width=0.55pt] (274.05,47.54) -- (274.05,50.46);
\draw[cAmber, line width=0.55pt] (275.30,47.44) -- (275.30,50.56);
\draw[cAmber, line width=0.55pt] (276.55,47.02) -- (276.55,50.98);
\draw[cAmber, line width=0.55pt] (277.80,47.32) -- (277.80,50.68);
\draw[cAmber, line width=0.55pt] (279.05,46.77) -- (279.05,51.23);
\draw[cAmber, line width=0.55pt] (280.30,47.49) -- (280.30,50.51);
\draw[cAmber, line width=0.55pt] (281.55,46.95) -- (281.55,51.05);
\draw[cAmber, line width=0.55pt] (282.80,47.85) -- (282.80,50.15);
\draw[cAmber, line width=0.55pt] (284.05,47.49) -- (284.05,50.51);
\draw[cAmber, line width=0.55pt] (285.30,48.15) -- (285.30,49.85);
\draw[cAmber, line width=0.55pt] (286.55,48.09) -- (286.55,49.91);
\draw[cAmber, line width=0.55pt] (287.80,48.36) -- (287.80,49.64);
\draw[cAmber, line width=0.55pt] (289.05,48.41) -- (289.05,49.59);
\draw[cAmber, line width=0.55pt] (290.30,48.41) -- (290.30,49.59);
\draw[cAmber, line width=0.55pt] (291.55,48.29) -- (291.55,49.71);
\draw[cAmber, line width=0.55pt] (292.80,48.14) -- (292.80,49.86);
\draw[cAmber, line width=0.55pt] (294.05,47.82) -- (294.05,50.18);
\draw[cAmber, line width=0.55pt] (295.30,47.58) -- (295.30,50.42);
\draw[cAmber, line width=0.55pt] (296.55,47.36) -- (296.55,50.64);
\draw[cAmber, line width=0.55pt] (297.80,47.02) -- (297.80,50.98);
\draw[cAmber, line width=0.55pt] (299.05,47.22) -- (299.05,50.78);
\draw[cAmber, line width=0.55pt] (300.30,46.82) -- (300.30,51.18);
\draw[cAmber, line width=0.55pt] (301.55,47.47) -- (301.55,50.53);
\draw[cAmber, line width=0.55pt] (302.80,47.15) -- (302.80,50.85);
\draw[cAmber, line width=0.55pt] (304.05,47.93) -- (304.05,50.07);
\draw[cAmber, line width=0.55pt] (305.30,47.80) -- (305.30,50.20);
\draw[cAmber, line width=0.55pt] (306.55,48.30) -- (306.55,49.70);
\draw[cAmber, line width=0.55pt] (307.80,48.33) -- (307.80,49.67);
\draw[cAmber, line width=0.55pt] (309.05,48.42) -- (309.05,49.58);
\draw[cAmber, line width=0.55pt] (310.30,48.37) -- (310.30,49.63);
\draw[cAmber, line width=0.55pt] (311.55,48.27) -- (311.55,49.73);
\draw[cAmber, line width=0.55pt] (312.80,47.90) -- (312.80,50.10);
\draw[cAmber, line width=0.55pt] (314.05,47.79) -- (314.05,50.21);
\draw[cAmber, line width=0.55pt] (315.30,47.30) -- (315.30,50.70);
\draw[cAmber, line width=0.55pt] (316.55,47.22) -- (316.55,50.78);
\draw[cAmber, line width=0.55pt] (317.80,47.02) -- (317.80,50.98);
\draw[cAmber, line width=0.55pt] (319.05,46.96) -- (319.05,51.04);
\draw[cAmber, line width=0.55pt] (320.30,47.26) -- (320.30,50.74);
\draw[cAmber, line width=0.55pt] (321.55,47.23) -- (321.55,50.77);
\draw[cAmber, line width=0.55pt] (322.80,47.80) -- (322.80,50.20);
\draw[cAmber, line width=0.55pt] (324.05,47.85) -- (324.05,50.15);
\draw[cAmber, line width=0.55pt] (325.30,48.27) -- (325.30,49.73);
\draw[cAmber, line width=0.55pt] (326.55,48.36) -- (326.55,49.64);
\draw[cAmber, line width=0.55pt] (327.80,48.42) -- (327.80,49.58);
\draw[cAmber, line width=0.55pt] (329.05,48.34) -- (329.05,49.66);
\draw[cAmber, line width=0.55pt] (330.30,48.29) -- (330.30,49.71);
\draw[cAmber, line width=0.55pt] (331.55,47.80) -- (331.55,50.20);
\draw[cAmber, line width=0.55pt] (332.80,47.87) -- (332.80,50.13);
\draw[cAmber, line width=0.55pt] (334.05,47.15) -- (334.05,50.85);
\draw[cAmber, line width=0.55pt] (335.30,47.39) -- (335.30,50.61);
\draw[cAmber, line width=0.55pt] (336.55,46.85) -- (336.55,51.15);
\draw[cAmber, line width=0.55pt] (337.80,47.16) -- (337.80,50.84);
\draw[cAmber, line width=0.55pt] (339.05,47.11) -- (339.05,50.89);
\draw[cAmber, line width=0.55pt] (340.30,47.38) -- (340.30,50.62);
\draw[cAmber, line width=0.55pt] (341.55,47.70) -- (341.55,50.30);
\draw[cAmber, line width=0.55pt] (342.80,47.91) -- (342.80,50.09);
\draw[cAmber, line width=0.55pt] (344.05,48.23) -- (344.05,49.77);
\draw[cAmber, line width=0.55pt] (345.30,48.35) -- (345.30,49.65);
\draw[cAmber, line width=0.55pt] (346.55,48.42) -- (346.55,49.58);
\draw[cAmber, line width=0.55pt] (347.80,48.36) -- (347.80,49.64);
\draw[cAmber, line width=0.55pt] (349.05,48.30) -- (349.05,49.70);
\draw[cAmber, line width=0.55pt] (350.30,47.89) -- (350.30,50.11);
\draw[cAmber, line width=0.55pt] (351.55,48.07) -- (351.55,49.93);
\draw[cAmber, line width=0.55pt] (352.80,47.23) -- (352.80,50.77);
\draw[cAmber, line width=0.55pt] (354.05,47.68) -- (354.05,50.32);
\draw[cAmber, line width=0.55pt] (355.30,46.80) -- (355.30,51.20);
\draw[cAmber, line width=0.55pt] (356.55,47.37) -- (356.55,50.63);
\draw[cAmber, line width=0.55pt] (357.80,46.85) -- (357.80,51.15);
\draw[cAmber, line width=0.55pt] (359.05,47.37) -- (359.05,50.63);
\draw[cAmber, line width=0.55pt] (360.30,47.32) -- (360.30,50.68);
\draw[cAmber, line width=0.55pt] (361.55,47.69) -- (361.55,50.31);
\draw[cAmber, line width=0.55pt] (362.80,47.92) -- (362.80,50.08);
\draw[cAmber, line width=0.55pt] (364.05,48.13) -- (364.05,49.87);
\draw[cAmber, line width=0.55pt] (365.30,48.33) -- (365.30,49.67);
\draw[cAmber, line width=0.55pt] (366.55,48.41) -- (366.55,49.59);
\draw[cAmber, line width=0.55pt] (367.80,48.42) -- (367.80,49.58);
\draw[cAmber, line width=0.55pt] (369.05,48.32) -- (369.05,49.68);
\draw[cAmber, line width=0.55pt] (370.30,48.26) -- (370.30,49.74);
\draw[cAmber, line width=0.55pt] (371.55,47.86) -- (371.55,50.14);
\draw[cAmber, line width=0.55pt] (372.80,48.04) -- (372.80,49.96);
\draw[cAmber, line width=0.55pt] (374.05,47.27) -- (374.05,50.73);
\draw[cAmber, line width=0.55pt] (375.30,47.78) -- (375.30,50.22);
\draw[cAmber, line width=0.55pt] (376.55,46.84) -- (376.55,51.16);
\draw[cAmber, line width=0.55pt] (377.80,47.46) -- (377.80,50.54);
\draw[cAmber, line width=0.55pt] (379.05,46.77) -- (379.05,51.23);
\draw[cAmber, line width=0.55pt] (380.30,47.34) -- (380.30,50.66);
\draw[cAmber, line width=0.55pt] (381.55,47.08) -- (381.55,50.92);
\draw[cAmber, line width=0.55pt] (382.80,47.49) -- (382.80,50.51);
\draw[cAmber, line width=0.55pt] (384.05,47.59) -- (384.05,50.41);
\draw[cAmber, line width=0.55pt] (385.30,47.85) -- (385.30,50.15);
\draw[cAmber, line width=0.55pt] (386.55,48.09) -- (386.55,49.91);
\draw[cAmber, line width=0.55pt] (387.80,48.23) -- (387.80,49.77);
\draw[cAmber, line width=0.55pt] (389.05,48.38) -- (389.05,49.62);
\draw[cAmber, line width=0.55pt] (390.30,48.42) -- (390.30,49.58);
\draw[cAmber, line width=0.55pt] (391.55,48.41) -- (391.55,49.59);
\draw[cAmber, line width=0.55pt] (392.80,48.30) -- (392.80,49.70);
\draw[cAmber, line width=0.55pt] (394.05,48.28) -- (394.05,49.72);
\draw[cAmber, line width=0.55pt] (395.30,47.89) -- (395.30,50.11);
\draw[cAmber, line width=0.55pt] (396.55,48.10) -- (396.55,49.90);
\draw[cAmber, line width=0.55pt] (397.80,47.37) -- (397.80,50.63);
\draw[cAmber, line width=0.55pt] (399.05,47.75) -- (399.05,50.25);
\draw[cAmber, line width=0.55pt] (400.30,46.94) -- (400.30,51.06);
\draw[cAmber, line width=0.55pt] (401.55,47.40) -- (401.55,50.60);
\draw[cAmber, line width=0.55pt] (402.80,46.81) -- (402.80,51.19);
\draw[cAmber, line width=0.55pt] (404.05,47.21) -- (404.05,50.79);
\draw[cAmber, line width=0.55pt] (405.30,47.01) -- (405.30,50.99);
\draw[cAmber, line width=0.55pt] (406.55,47.29) -- (406.55,50.71);
\draw[cAmber, line width=0.55pt] (407.80,47.46) -- (407.80,50.54);
\draw[cAmber, line width=0.55pt] (409.05,47.62) -- (409.05,50.38);
\draw[cAmber, line width=0.55pt] (410.30,47.95) -- (410.30,50.05);
\draw[cAmber, line width=0.55pt] (411.55,48.05) -- (411.55,49.95);
\draw[cAmber, line width=0.55pt] (412.80,48.30) -- (412.80,49.70);
\draw[cAmber, line width=0.55pt] (414.05,48.37) -- (414.05,49.63);
\draw[cAmber, line width=0.55pt] (415.30,48.42) -- (415.30,49.58);
\draw[cAmber, line width=0.55pt] (416.55,48.39) -- (416.55,49.61);
\draw[cAmber, line width=0.55pt] (417.80,48.36) -- (417.80,49.64);
\draw[cAmber, line width=0.55pt] (419.05,48.07) -- (419.05,49.93);
\draw[cAmber, line width=0.55pt] (420.30,48.14) -- (420.30,49.86);
\draw[cAmber, line width=0.55pt] (421.55,47.55) -- (421.55,50.45);
\draw[cAmber, line width=0.55pt] (422.80,47.76) -- (422.80,50.24);
\draw[cAmber, line width=0.55pt] (424.05,47.07) -- (424.05,50.93);
\draw[cAmber, line width=0.55pt] (425.30,47.35) -- (425.30,50.65);
\draw[cAmber, line width=0.55pt] (426.55,46.87) -- (426.55,51.13);
\draw[cAmber, line width=0.55pt] (427.80,47.12) -- (427.80,50.88);
\draw[cAmber, line width=0.55pt] (429.05,47.05) -- (429.05,50.95);
\draw[cAmber, line width=0.55pt] (430.30,47.23) -- (430.30,50.77);
\draw[cAmber, line width=0.55pt] (431.55,47.52) -- (431.55,50.48);
\draw[cAmber, line width=0.55pt] (432.80,47.64) -- (432.80,50.36);
\draw[cAmber, line width=0.55pt] (434.05,48.04) -- (434.05,49.96);
\draw[cAmber, line width=0.55pt] (435.30,48.14) -- (435.30,49.86);
\draw[cAmber, line width=0.55pt] (436.55,48.36) -- (436.55,49.64);
\draw[cAmber, line width=0.55pt] (437.80,48.42) -- (437.80,49.58);
\draw[cAmber, line width=0.55pt] (439.05,48.41) -- (439.05,49.59);
\draw[cAmber, line width=0.55pt] (440.30,48.27) -- (440.30,49.73);
\draw[cAmber, line width=0.55pt] (441.55,48.26) -- (441.55,49.74);
\draw[cAmber, line width=0.55pt] (442.80,47.74) -- (442.80,50.26);
\draw[cAmber, line width=0.55pt] (444.05,47.90) -- (444.05,50.10);
\draw[cAmber, line width=0.55pt] (445.30,47.14) -- (445.30,50.86);
\draw[cAmber, line width=0.55pt] (446.55,47.45) -- (446.55,50.55);
\draw[cAmber, line width=0.55pt] (447.80,46.84) -- (447.80,51.16);
\draw[cAmber, line width=0.55pt] (449.05,47.19) -- (449.05,50.81);
\draw[cAmber, line width=0.55pt] (450.30,47.02) -- (450.30,50.98);
\draw[cAmber, line width=0.55pt] (451.55,47.33) -- (451.55,50.67);
\draw[cAmber, line width=0.55pt] (452.80,47.57) -- (452.80,50.43);
\draw[cAmber, line width=0.55pt] (454.05,47.80) -- (454.05,50.20);
\draw[cAmber, line width=0.55pt] (455.30,48.14) -- (455.30,49.86);
\draw[cAmber, line width=0.55pt] (456.55,48.29) -- (456.55,49.71);
\draw[cAmber, line width=0.55pt] (457.80,48.42) -- (457.80,49.58);
\draw[cAmber, line width=0.55pt] (459.05,48.40) -- (459.05,49.60);
\draw[cAmber, line width=0.55pt] (460.30,48.33) -- (460.30,49.67);
\draw[cAmber, line width=0.55pt] (461.55,47.99) -- (461.55,50.01);
\draw[cAmber, line width=0.55pt] (462.80,48.09) -- (462.80,49.91);
\draw[cAmber, line width=0.55pt] (464.05,47.29) -- (464.05,50.71);
\draw[cAmber, line width=0.55pt] (465.30,47.74) -- (465.30,50.26);
\draw[cAmber, line width=0.55pt] (466.55,46.80) -- (466.55,51.20);
\draw[cAmber, line width=0.55pt] (467.80,47.43) -- (467.80,50.57);
\draw[cAmber, line width=0.55pt] (469.05,46.85) -- (469.05,51.15);
\draw[cAmber, line width=0.55pt] (470.30,47.46) -- (470.30,50.54);
\draw[cAmber, line width=0.55pt] (471.55,47.42) -- (471.55,50.58);
\draw[cAmber, line width=0.55pt] (472.80,47.85) -- (472.80,50.15);
\draw[cAmber, line width=0.55pt] (474.05,48.08) -- (474.05,49.92);
\draw[cAmber, line width=0.55pt] (475.30,48.30) -- (475.30,49.70);
\draw[cAmber, line width=0.55pt] (476.55,48.42) -- (476.55,49.58);
\draw[cAmber, line width=0.55pt] (477.80,48.40) -- (477.80,49.60);
\draw[cAmber, line width=0.55pt] (479.05,48.29) -- (479.05,49.71);
\draw[cAmber, line width=0.55pt] (480.30,47.96) -- (480.30,50.04);
\draw[cAmber, line width=0.55pt] (481.55,47.94) -- (481.55,50.06);
\draw[cAmber, line width=0.55pt] (482.80,47.25) -- (482.80,50.75);
\draw[cAmber, line width=0.55pt] (484.05,47.71) -- (484.05,50.29);
\draw[cAmber, line width=0.55pt] (485.30,46.75) -- (485.30,51.25);
\draw[cAmber, line width=0.55pt] (486.55,47.69) -- (486.55,50.31);
\draw[cAmber, line width=0.55pt] (487.80,46.82) -- (487.80,51.18);
\draw[cAmber, line width=0.55pt] (489.05,47.69) -- (489.05,50.31);
\draw[cAmber, line width=0.55pt] (490.30,47.41) -- (490.30,50.59);
\draw[cAmber, line width=0.55pt] (491.55,47.99) -- (491.55,50.01);
\draw[cAmber, line width=0.55pt] (492.80,48.09) -- (492.80,49.91);
\draw[cAmber, line width=0.55pt] (494.05,48.34) -- (494.05,49.66);
\draw[cAmber, line width=0.55pt] (495.30,48.42) -- (495.30,49.58);
\draw[cInkC, line width=0.3pt] (15.00,52.00) -- (495.60,52.00);
\draw[cInkC, line width=0.3pt] (15.00,52.00) -- ++(0,1.4);
\node[lab, anchor=base west] at (15.00,60.20) {\color{cInkC}0 min};
\draw[cInkC, line width=0.3pt] (93.67,52.00) -- ++(0,1.4);
\node[lab, anchor=base] at (93.67,60.20) {\color{cInkC}10};
\draw[cInkC, line width=0.3pt] (172.34,52.00) -- ++(0,1.4);
\node[lab, anchor=base] at (172.34,60.20) {\color{cInkC}20};
\draw[cInkC, line width=0.3pt] (251.01,52.00) -- ++(0,1.4);
\node[lab, anchor=base] at (251.01,60.20) {\color{cInkC}30};
\draw[cInkC, line width=0.3pt] (329.67,52.00) -- ++(0,1.4);
\draw[cInkC, line width=0.3pt] (408.34,52.00) -- ++(0,1.4);
\node[lab, anchor=base] at (408.34,60.20) {\color{cInkC}50};
\draw[cInkC, line width=0.3pt] (487.01,52.00) -- ++(0,1.4);
\node[lab, anchor=base] at (487.01,60.20) {\color{cInkC}60};
\fill[cOurs] (335.97,52.60) rectangle (337.37,54.60);
\fill[cOurs] (338.20,52.60) rectangle (342.52,54.60);
\fill[cOurs] (410.44,52.60) rectangle (412.54,54.60);
\fill[cOurs] (315.25,52.60) rectangle (318.53,54.60);
\fill[cTeal, opacity=.13] (334.92,55.40) -- (338.85,55.40) -- (419.00,76.00) -- (221.00,76.00) -- cycle;
\draw[cTeal!80, line width=0.4pt] (334.92,55.40) -- (221.00,76.00) (338.85,55.40) -- (419.00,76.00);
\draw[cTealInk, line width=0.7pt, rounded corners=0.6pt] (334.52,45.60) rectangle (339.25,55.40);
\node[lab, anchor=base] at (336.89,69.40) {\color{cTealInk}\bfseries inspected 40:40\textendash 41:10};
\fill[cOurs] (417.34,57.80) rectangle ++(3.2,2.0);
\node[lab, anchor=base west] at (422.34,60.20) {\color{cOursInk}candidates};
\path[vn panel, draw=cTeal!55, top color=cTeal!11, bottom color=cTeal!4] (13.00,71.00) rectangle (495.60,129.00);
\path[vn panel, fill=cTeal, draw=none] (0.5,71.00) rectangle (11.5,129.00);
\node[lab, anchor=center] at (6.00,100.00) {\rotatebox{90}{\color{white}\sffamily\bfseries\scriptsize \faEye\ Perception}};
\path[sub] (17.00,75.50) rectangle (211.00,125.00);
\node[lab, anchor=base west] at (21.00,84.00) {\color{cTealInk}\texttt{\bfseries overview} \color{cInkB}$\cdot$ whole video, one call};
\node[lab, anchor=base east] at (207.00,84.00) {\color{cTealInk}\bfseries 159,576 tokens in};
\vncells{20.40}{88.00}{100}{0}{676}{cTeal}
\vncells{20.40}{88.00}{100}{676}{916}{cAmber}
\vncells{20.40}{88.00}{100}{1592}{4}{cSlate}
\node[anchor=base west, fill=white, rounded corners=1pt, inner xsep=1.6pt, inner ysep=1.1pt, opacity=.92, text opacity=1] at (23.40,96.00) {\color{cTealInk}\bfseries video 67,584 \mdseries\color{cInkB}$\cdot$ 1,019 frames};
\node[anchor=base west, fill=white, rounded corners=1pt, inner xsep=1.6pt, inner ysep=1.1pt, opacity=.92, text opacity=1] at (23.40,110.30) {\color{cAmberInk}\bfseries audio 91,638 \mdseries\color{cInkB}$\cdot$ the complete track};
\node[anchor=base west, fill=white, rounded corners=1pt, inner xsep=1.6pt, inner ysep=1.1pt, opacity=.92, text opacity=1] at (178.90,114.20) {\color{cInkB}\bfseries text 354};
\path[sub] (221.00,75.50) rectangle (419.00,125.00);
\node[lab, anchor=base west] at (225.00,84.00) {\color{cTealInk}\texttt{\bfseries inspect\_frames(40:40\textendash 41:10)}};
\node[lab, anchor=base east] at (415.00,84.00) {\color{cTealInk}\bfseries 3,248 tokens in};
\node[lab, anchor=base west] at (225.00,92.00) {\color{cInkB}30 frames at 1\,fps, low resolution, with audio};
\vncells{225.50}{96.50}{16}{0}{20}{cTeal}
\vncells{225.50}{96.50}{16}{20}{7}{cAmber}
\vncells{225.50}{96.50}{16}{27}{5}{cSlate}
\node[lab, anchor=base west] at (259.50,99.70) {\color{cTealInk}video 1,980\quad\color{cAmberInk}audio 750\quad\color{cInkB}text 518};
\node[lab, anchor=base west] at (225.00,110.00) {\color{cInkB}\texttt{task} \color{cInk}``Observe what Mizu is doing with the iron and};
\node[lab, anchor=base west] at (243.20,118.00) {\color{cInk}ropes on her limbs and why.''};
\fill[cTeal] (429.00,81.10) rectangle ++(1.5,1.5);
\fill[cAmber] (431.00,81.10) rectangle ++(1.5,1.5);
\fill[cSlate] (433.00,81.10) rectangle ++(1.5,1.5);
\node[lab, anchor=base west] at (436.50,82.90) {\color{cInkB}each = 100 tokens};
\node[lab, anchor=base west] at (429.00,93.50) {\color{cInk}\bfseries Sub-agents};
\node[lab, anchor=base west] at (429.00,101.50) {\color{cInkB}consumed};
\node[lab, anchor=base west] at (429.00,111.50) {\color{cTealInk}\footnotesize\bfseries 162,824};
\node[lab, anchor=base west] at (429.00,119.50) {\color{cTealInk}\bfseries tokens};
\path[vn panel, draw=cPlan!55, top color=cPlan!4, bottom color=cPlan!11] (13.00,143.00) rectangle (495.60,258.00);
\path[vn panel, fill=cPlan, draw=none] (0.5,143.00) rectangle (11.5,258.00);
\node[lab, anchor=center] at (6.00,200.50) {\rotatebox{90}{\color{white}\sffamily\bfseries\scriptsize \faBrain\ Planner}};
\path[fcard] (17.00,148.00) rectangle (211.00,253.50);
\node[fchip, anchor=north west] at (20.00,151.00) {\faListUl\ Finding};
\node[lab, anchor=base west] at (59.00,157.60) {\texttt{\color{cInkB}overview}};
\node[lab, anchor=base east] at (207.00,157.60) {\color{cInkB}4 candidate intervals};
\node[lab, anchor=base west] at (21.00,169.00) {\texttt{\color{cOursInk}40:48\textendash 40:58}};
\node[lab, anchor=base west] at (70.00,169.00) {``young Mizu tightly ties heavy iron bars};
\node[lab, anchor=base west] at (70.00,176.90) {to the wrists using ropes [\ldots]''};
\node[lab, anchor=base west] at (21.00,185.80) {\texttt{\color{cInkB}uncertainty}};
\node[lab, anchor=base west] at (70.00,185.80) {``[\ldots] leg weights are not explicitly};
\node[lab, anchor=base west] at (70.00,193.70) {tied in this specific shot.''};
\node[lab, anchor=base west] at (21.00,203.20) {\texttt{\color{cOursInk}41:05\textendash 41:38}};
\node[lab, anchor=base west] at (70.00,203.20) {``[\ldots] practices sword swings and katas};
\node[lab, anchor=base west] at (70.00,211.10) {with the iron weights bound to both wrists''};
\node[lab, anchor=base west] at (21.00,220.60) {\texttt{\color{cOursInk}50:16\textendash 50:32}};
\node[lab, anchor=base west] at (70.00,220.60) {``[\ldots] unfastens the cords binding heavy};
\node[lab, anchor=base west] at (70.00,228.50) {iron plates to the legs/limbs [\ldots]''};
\node[lab, anchor=base west] at (21.00,238.00) {\texttt{\color{cOursInk}38:10\textendash 38:35}};
\node[lab, anchor=base west] at (70.00,238.00) {``Young Mizu sneaks outside at night [\ldots]''};
\node[lab, anchor=base west] at (21.00,247.30) {\color{cInkC}each also carries a relevance and an uncertainty};
\path[fcard] (221.00,148.00) rectangle (419.00,253.50);
\node[fchip, anchor=north west] at (224.00,151.00) {\faListUl\ Finding};
\node[lab, anchor=base west] at (263.00,157.60) {\texttt{\color{cInkB}inspect\_frames}};
\node[rounded corners=3pt, draw=cOurs, fill=cOurs!8, inner xsep=2.5pt, inner ysep=1.2pt, anchor=east, font=\ttfamily\scriptsize, text=cOursInk] at (416.00,155.30) {status: ok};
\node[lab, anchor=base west] at (225.00,169.00) {\texttt{\color{cInkB}conclusion} \color{cInk}``[\ldots] resistance training to build her physical};
\node[lab, anchor=base west] at (225.00,177.00) {\color{cInk}strength and endurance for swordsmanship [\ldots]''};
\node[lab, anchor=base west] at (347.50,186.20) {\color{cOursInk}\bfseries\faImages\ evidence card};
\fill[cInk, rounded corners=1.2pt] (346.30,187.80) rectangle (416.20,248.89);
\begin{scope}\clip[rounded corners=0.5pt] (347.50,189.00) rectangle (380.50,207.56);
\node[lab, anchor=center] at (364.00,198.28) {\includegraphics[width=33.00pt]{figures/frames/ev1.jpg}};
\end{scope}
\fill[black, opacity=.55] (347.50,200.16) rectangle (380.50,207.56);
\node[lab, anchor=base east] at (379.00,205.66) {\color{white}\ttfamily 2446.2};
\node[vn chip, fill=cOurs, inner sep=1pt, anchor=north west] at (348.50,190.00) {E1};
\begin{scope}\clip[rounded corners=0.5pt] (382.00,189.00) rectangle (415.00,207.56);
\node[lab, anchor=center] at (398.50,198.28) {\includegraphics[width=33.00pt]{figures/frames/ev2.jpg}};
\end{scope}
\fill[black, opacity=.55] (382.00,200.16) rectangle (415.00,207.56);
\node[lab, anchor=base east] at (413.50,205.66) {\color{white}\ttfamily 2448.0};
\begin{scope}\clip[rounded corners=0.5pt] (347.50,209.06) rectangle (380.50,227.62);
\node[lab, anchor=center] at (364.00,218.34) {\includegraphics[width=33.00pt]{figures/frames/ev3.jpg}};
\end{scope}
\fill[black, opacity=.55] (347.50,220.22) rectangle (380.50,227.62);
\node[lab, anchor=base east] at (379.00,225.72) {\color{white}\ttfamily 2453.0};
\node[vn chip, fill=cOurs, inner sep=1pt, anchor=north west] at (348.50,210.06) {E2};
\begin{scope}\clip[rounded corners=0.5pt] (382.00,209.06) rectangle (415.00,227.62);
\node[lab, anchor=center] at (398.50,218.34) {\includegraphics[width=33.00pt]{figures/frames/ev4.jpg}};
\end{scope}
\fill[black, opacity=.55] (382.00,220.22) rectangle (415.00,227.62);
\node[lab, anchor=base east] at (413.50,225.72) {\color{white}\ttfamily 2454.5};
\begin{scope}\clip[rounded corners=0.5pt] (347.50,229.12) rectangle (380.50,247.69);
\node[lab, anchor=center] at (364.00,238.41) {\includegraphics[width=33.00pt]{figures/frames/ev5.jpg}};
\end{scope}
\fill[black, opacity=.55] (347.50,240.29) rectangle (380.50,247.69);
\node[lab, anchor=base east] at (379.00,245.79) {\color{white}\ttfamily 2458.4};
\node[vn chip, fill=cOurs, inner sep=1pt, anchor=north west] at (348.50,230.12) {E3};
\begin{scope}\clip[rounded corners=0.5pt] (382.00,229.12) rectangle (415.00,247.69);
\node[lab, anchor=center] at (398.50,238.41) {\includegraphics[width=33.00pt]{figures/frames/ev6.jpg}};
\end{scope}
\fill[black, opacity=.55] (382.00,240.29) rectangle (415.00,247.69);
\node[lab, anchor=base east] at (413.50,245.79) {\color{white}\ttfamily 2459.0};
\node[lab, anchor=base west] at (225.00,186.20) {\texttt{\color{cInkB}evidence} \color{cInkC}(s, source timeline)};
\node[vn chip, fill=cOurs, inner sep=1pt, anchor=base west] at (225.00,194.40) {E1};
\node[lab, anchor=base west] at (238.00,194.40) {\texttt{\color{cOursInk}[2445,2451]} \color{cInkC}+ \texttt{box\_2d}};
\node[lab, anchor=base west] at (238.00,202.00) {\color{cInk}collapses while practising};
\node[vn chip, fill=cOurs, inner sep=1pt, anchor=base west] at (225.00,212.80) {E2};
\node[lab, anchor=base west] at (238.00,212.80) {\texttt{\color{cOursInk}[2452,2457]} \color{cInkC}+ \texttt{box\_2d}};
\node[lab, anchor=base west] at (238.00,220.40) {\color{cInk}binds bars to her wrists,};
\node[lab, anchor=base west] at (238.00,228.00) {\color{cInk}pulling the rope with her teeth};
\node[vn chip, fill=cOurs, inner sep=1pt, anchor=base west] at (225.00,238.00) {E3};
\node[lab, anchor=base west] at (238.00,238.00) {\texttt{\color{cOursInk}[2458,2460]} \color{cInkC}+ \texttt{box\_2d}};
\node[lab, anchor=base west] at (238.00,245.60) {\color{cInk}walks with ankle weights};
\path[vn card, draw=cPlan] (429.00,148.00) rectangle (493.10,186.00);
\node[vn chip, fill=cPlan, anchor=north west] at (432.00,151.00) {\faCheckCircle\ Answer};
\node[lab, anchor=base west] at (433.00,173.00) {\color{cPlanInk}\Large\bfseries A};
\node[lab, anchor=base west] at (446.00,168.00) {\color{cPlanInk}\bfseries\cmark\ correct};
\node[lab, anchor=base west] at (446.00,176.00) {\color{cInkB}strengthen};
\node[lab, anchor=base west] at (446.00,183.00) {\color{cInkB}her body};
\node[lab, anchor=base west] at (429.00,197.00) {\color{cInk}\bfseries No video stream.};
\node[lab, anchor=base west] at (429.00,206.00) {\color{cInkB}Perceptual record:};
\node[lab, anchor=base west] at (429.00,216.00) {\color{cOursInk}\footnotesize\bfseries 982 tokens};
\node[lab, anchor=base west] at (429.00,224.00) {\color{cInkB}in two \finding{}s};
\node[lab, anchor=base west] at (429.00,233.00) {\color{cOursInk}\bfseries + 1 evidence card};
\node[lab, anchor=base west] at (429.00,241.00) {\color{cInkB}(6 frames)};
\draw[vn call] (107.00,143.00) -- (107.00,125.40);
\node[turn] at (100.00,136.50) {\bfseries 2};
\node[lab, anchor=base west] at (110.00,138.90) {\color{cPlanInk}call};
\draw[vn return] (139.00,125.40) -- (139.00,147.40);
\vncells{143.00}{133.30}{3}{0}{6}{cOurs}
\node[lab, anchor=base west] at (151.20,138.90) {\color{cOursInk}\bfseries 608 tokens \mdseries\color{cInkB}262$\times$ less};
\draw[vn call] (253.00,143.00) -- (253.00,125.40);
\node[turn] at (246.00,136.50) {\bfseries 3};
\node[lab, anchor=base west] at (256.00,138.90) {\color{cPlanInk}call};
\draw[vn return] (343.00,125.40) -- (343.00,147.40);
\vncells{347.00}{133.30}{2}{0}{4}{cOurs}
\node[lab, anchor=base west] at (353.30,138.90) {\color{cOursInk}\bfseries 374 tokens \mdseries\color{cInkB}8.7$\times$ less};
\node[rounded corners=2pt, draw=cPlan!70, fill=white, line width=0.5pt, inner xsep=2pt, inner ysep=1.3pt, anchor=west, font=\ttfamily\scriptsize, text=cPlanInk] (gt) at (29.00,136.50) {get\_transcript};
\node[turn] at (22.00,136.50) {\bfseries 1};
\node[turn] at (435.00,136.50) {\bfseries 4};
\node[lab, anchor=base west] at (441.00,138.90) {\color{cPlanInk}answer};
\end{tikzpicture}%


==> figures/fig6_density.tex <==
% Fig. 6: is sparse perception enough?  ONE column (fits \columnwidth = 237.1pt), two panels.
% Colour system: DESIGN_BRIEF.md (\method coral star, VideoSeek blue triangle, Static teal circle,
% other budgets slate). Chart language follows figures/fig3_cost.tex.
%
% (a) Evidence coverage of a uniform random-phase scan vs. its frame budget N, LVBench, the 1,534
%     questions with an annotated evidence window. Curve = tools/figgen/fig6/coverage_curve.csv,
%     made by tools/figgen/fig6/coverage_curve.py from
%     /mmu_mllm_hdd_4/longyancheng/video_midtrain_long/lvbench/artifacts/official_video_info.meta.jsonl
%     with analysis/lvbench_evidence_density.py's own windows() and p_hit():
%       P(>=k frames in a window of length d) = clip(d/Delta - k + 1, 0, 1),  Delta = L / n,
%     where the per-video budget is n = min(N, L x 1 fps), as for the table's \method / Static rows
%     (no LVBench video is shorter than 1,809 s, so the 1 fps cap only binds at N = 2048: 11 videos).
%     Operating points (Tab. density; the curve reproduces every printed value):
%       VideoXAgent 60.8 -> 45.0 / 23.9      VideoSeek overview 64 -> 45.9 / 24.5
%       VideoSeek budget 92.3 -> 52.0 / 29.3 Uniform 384 -> 72.8 / 54.6
%       Ours Overview <=1024 -> 80.7 / 70.9  Static 1 fps <=2048 -> 82.8 / 78.5
%     KIR >= 1 (193 key-information-retrieval questions): 28.1 / 28.7 / 33.5 / 49.4 / 57.3 / 59.4.
%     Ceiling: 250 of the 1,534 windows are a single timestamp ("49:49-49:49", d = 0), which the
%     formula never counts as seen, so every curve stays below 1,284 / 1,534 = 83.7%.
% (b) \method's lead over VideoSeek per evidence-window x speech slice, all 1,534 windowed questions
%     answered by both harnesses. tools/figgen/fig6/density_slices.csv (density_slices.py, which
%     imports analysis/where_density_pays.py; identical to results/videoseek/where_density_pays-20261028-1915.txt):
%       slice                 n    ours        VideoSeek   lead
%       <=10 s,  speech      252   225 (89.3)  199 (79.0)  +10.3
%       <=10 s,  no speech   114    99 (86.8)   91 (79.8)   +7.0
%       10-30 s, speech      219   201 (91.8)  187 (85.4)   +6.4
%       10-30 s, no speech    56    46 (82.1)   45 (80.4)   +1.8
%       >30 s,   speech      462   412 (89.2)  375 (81.2)   +8.0
%       >30 s,   no speech    45    40 (88.9)   36 (80.0)   +8.9
%       all,     speech     1077   966 (89.7)  872 (81.0)   +8.7
%       all,     no speech   284   242 (85.2)  231 (81.3)   +3.9
%       overall             1534  1359 (88.6) 1247 (81.3)   +7.3
%     The six slices hold 1,148 questions: the script's buckets are lo < d <= hi, so the 213
%     zero-length (single-timestamp) windows with a transcript sit only in the pooled rows, and the
%     173 questions whose video has no cached transcript only in "overall".
% Layout: (a) plot 169 x 100pt, log2 x (24.1pt per octave); (b) 206 x 74pt. Rendered and checked by
% eye at 200/400 dpi (tools/figrender.sh) and with tools/figgen/fig3/textcheck.py (only adjacent
% table rows touch, at normal line spacing). 234.4 x 258.8pt.
\pgfplotstableread[col sep=comma]{
N,ge1,ge2,kir
16.0,26.397,13.102,15.432
17.448,27.382,13.567,16.078
19.027,28.405,14.070,16.711
20.749,29.462,14.574,17.370
22.627,30.552,15.125,18.051
24.675,31.682,15.653,18.768
26.909,32.829,16.242,19.484
29.344,34.008,16.882,20.262
32.0,35.197,17.596,21.076
34.896,36.418,18.346,21.909
38.055,37.691,19.120,22.767
41.499,39.005,19.919,23.656
45.255,40.325,20.779,24.581
49.351,41.683,21.681,25.578
53.817,43.068,22.590,26.598
58.688,44.476,23.539,27.680
60.8,45.045,23.940,28.121
64.0,45.861,24.533,28.745
69.792,47.259,25.578,29.815
76.109,48.687,26.694,30.945
82.998,50.157,27.853,32.102
90.51,51.630,29.020,33.220
92.3,51.960,29.296,33.477
98.701,53.076,30.290,34.349
107.635,54.459,31.677,35.395
117.377,55.873,33.079,36.435
128.0,57.286,34.435,37.415
139.585,58.696,35.822,38.386
152.219,60.082,37.293,39.401
165.995,61.443,38.871,40.404
181.019,62.793,40.466,41.337
197.403,64.127,42.025,42.280
215.269,65.413,43.505,43.209
234.753,66.646,45.101,44.068
256.0,67.845,46.727,44.902
279.17,69.021,48.371,45.777
304.437,70.119,50.044,46.731
331.991,71.150,51.736,47.725
362.039,72.156,53.431,48.770
384,72.803,54.599,49.411
394.806,73.099,55.156,49.684
430.539,74.004,56.823,50.517
469.506,74.899,58.394,51.384
512.0,75.766,59.925,52.263
558.34,76.571,61.471,53.109
608.874,77.341,62.897,53.912
663.982,78.038,64.262,54.584
724.077,78.660,65.652,55.192
789.612,79.228,66.969,55.752
861.078,79.783,68.225,56.343
939.012,80.244,69.553,56.862
1024.0,80.665,70.867,57.310
1116.68,81.048,72.095,57.745
1217.748,81.378,73.304,58.146
1327.964,81.669,74.407,58.397
1448.155,81.924,75.395,58.620
1579.224,82.167,76.289,58.819
1722.156,82.399,77.166,58.986
1878.024,82.596,77.888,59.166
2048.0,82.776,78.527,59.363
}\fsixcov
\begin{tikzpicture}[
  f6lab/.style={font=\sffamily\scriptsize, inner sep=0.6pt},
  f6mk/.style={draw=white, line width=0.5pt, inner sep=0pt},
  f6star/.style={star, star points=5, star point ratio=2.3, minimum size=9pt, inner sep=0pt,
    fill=cOurs, draw=white, line width=0.45pt},
  f6tri/.style={regular polygon, regular polygon sides=3, minimum size=7pt, inner sep=0pt,
    fill=cSeek, draw=white, line width=0.45pt},
]
\pgfplotsset{f6base/.style={
  scale only axis, clip=false,
  axis lines*=left, axis line style={draw=cInkC, line width=0.4pt, -},
  tick align=outside, major tick length=2pt, tick style={draw=cInkC, line width=0.4pt},
  tick label style={font=\sffamily\scriptsize, text=cInkB},
  label style={font=\sffamily\scriptsize, text=cInkB},
  major grid style={draw=cGrid, line width=0.4pt},
}}
% ================================================================ (a) coverage vs budget
\begin{axis}[f6base, name=pa, width=169pt, height=100pt,
  xmode=log, log basis x=2, xmin=16, xmax=2048,
  xtick={16,32,64,128,256,512,1024,2048}, xticklabels={16,32,64,128,256,512,1024,2048},
  ymin=0, ymax=100, ytick={0,20,40,60,80,100}, yticklabels={0,20,40,60,80,100}, grid=major,
  ylabel={Questions covered (\%)}, ylabel shift=-3pt, ylabel style={inner sep=1pt},
  xlabel={Scan budget, frames per video (log scale)}, xlabel style={yshift=1.5pt}]
% the three coverage curves
\addplot[cInkC, line width=0.7pt, dash pattern=on 0.6pt off 1.2pt, line cap=round] table[x=N, y=kir] {\fsixcov};
\addplot[cInkB, line width=0.9pt, dash pattern=on 3pt off 1.5pt] table[x=N, y=ge2] {\fsixcov};
\addplot[cInk, line width=0.9pt] table[x=N, y=ge1] {\fsixcov};
% curve labels at the right end
\node[f6lab, anchor=west, text=cInk]  at ([xshift=4pt,yshift=2.4pt]axis cs:2048,82.8) {${\ge}1$ frame};
\node[f6lab, anchor=west, text=cInkB] at ([xshift=4pt,yshift=-2.4pt]axis cs:2048,78.5) {${\ge}2$ frames};
\node[f6lab, anchor=west, text=cInkC, align=left] at ([xshift=4pt]axis cs:2048,59.4) {KIR,\\${\ge}1$ frame};
% operating points: stem from >=2 to >=1, marker on >=1, dot on >=2
\def\fsixstem#1#2#3#4{\draw[#1, line width=0.7pt] (axis cs:#2,#4) -- (axis cs:#2,#3);
  \fill[#1] (axis cs:#2,#4) circle (1.3pt);}
\fsixstem{cSlate}{60.8}{45.0}{23.9}
\fsixstem{cSeek}{64}{45.9}{24.5}
\fsixstem{cSeek}{92.3}{52.0}{29.3}
\fsixstem{cSlate}{384}{72.8}{54.6}
\fsixstem{cOurs}{1024}{80.7}{70.9}
\fsixstem{cTeal}{2048}{82.8}{78.5}
\node[f6mk, diamond, fill=cSlate, minimum size=6pt] at (axis cs:60.8,45.0) {};
\node[f6tri, fill=none, draw=cSeek, line width=0.7pt, minimum size=6.5pt] at (axis cs:64,45.9) {};
\node[f6tri] at (axis cs:92.3,52.0) {};
\node[f6mk, rectangle, fill=cSlate, minimum size=4.8pt] at (axis cs:384,72.8) {};
\node[f6star] at (axis cs:1024,80.7) {};
\node[f6mk, circle, fill=cTeal, minimum size=5.4pt] at (axis cs:2048,82.8) {};
% direct labels: sparse budgets upper left, dense budgets lower right; numbers are >=1 / >=2
% Sparse budgets, upper left (ragged right, above the >=1 curve); dense budgets, lower right
% (right-aligned, below the curves). Numbers are >=1 / >=2 frames in the window, as the stem ends.
\node[f6lab, anchor=north west] at ([xshift=1pt]axis cs:16,100)
  {\setlength{\tabcolsep}{0pt}\renewcommand{\arraystretch}{0.95}%
   \begin{tabular}{l@{\enspace}l}
   {\color{cInkB}\textbf{VideoXAgent} 60.8} & {\color{cInkB}45.0 / 23.9}\\
   {\color{cSeekInk}\textbf{VideoSeek} overview 64} & {\color{cInkB}45.9 / 24.5}\\
   {\color{cSeekInk}\textbf{VideoSeek} budget 92.3} & {\color{cInkB}52.0 / 29.3}
   \end{tabular}};
\node[f6lab, anchor=south east] at (axis cs:2048,1)
  {\setlength{\tabcolsep}{0pt}\renewcommand{\arraystretch}{0.95}%
   \begin{tabular}{r@{\enspace}r}
   {\color{cInkB}\textbf{Uniform} 384} & {\color{cInkB}72.8 / 54.6}\\
   {\color{cOursInk}\textbf{\method{} Overview} ${\le}$1024} & {\color{cOursInk}\textbf{80.7 / 70.9}}\\
   {\color{cTealInk}\textbf{Static} 1\,fps ${\le}$2048} & {\color{cInkB}82.8 / 78.5}
   \end{tabular}};
\end{axis}
% ================================================================ (b) where density pays
% columns: <=10 s at x=1,2; 10-30 s at 3.5,4.5; >30 s at 6,7; all windows (pooled, incl. zero-length
% windows) at 8.75,9.75. Lead row at y=94.6; mic = transcript places speech inside the window.
\begin{axis}[f6base, name=pb, at={(pa.south west)}, anchor=north west, yshift=-44.5pt,
  width=206pt, height=74pt, xmin=0.4, xmax=10.3, ymin=76, ymax=96,
  ytick={76,80,84,88,92}, yticklabels={76,80,84,88,92}, axis x line=none, grid=none,
  ylabel={Accuracy (\%)}, ylabel shift=-3pt, ylabel style={inner sep=1pt}]
\pgfplotsinvokeforeach{80,84,88,92}{\draw[cGrid, line width=0.4pt] (axis cs:0.4,#1) -- (axis cs:10.3,#1);}
\fill[cOurs!6] (axis cs:0.45,76) rectangle (axis cs:2.55,96);
% overall: 88.6 / 81.3
\draw[cOurs!55, line width=0.5pt, dash pattern=on 2pt off 1.5pt] (axis cs:0.4,88.6) -- (axis cs:7.45,88.6);
\node[f6lab, anchor=west, text=cOursInk] at (axis cs:7.45,88.6) {88.6};
\node[f6lab, anchor=west, text=cOursInk, font=\sffamily\scriptsize\bfseries] at (axis cs:7.45,84.95) {+7.3};
\draw[cSeek!55, line width=0.5pt, dash pattern=on 2pt off 1.5pt] (axis cs:0.4,81.3) -- (axis cs:7.45,81.3);
\node[f6lab, anchor=west, text=cSeekInk] at (axis cs:7.45,81.3) {81.3};
\draw[cInkC, line width=0.4pt] (axis cs:8.2,76) -- (axis cs:8.2,96);
% \fsixdb{x}{ours}{vs}{lead}{speech?}{n}
\def\fsixdb#1#2#3#4#5#6{%
  \draw[cInkC!45, line width=1.8pt] (axis cs:#1,#3) -- (axis cs:#1,#2);
  \node[f6tri] at (axis cs:#1,#3) {};
  \node[f6star] at (axis cs:#1,#2) {};
  \node[f6lab, anchor=center, text=cOursInk, font=\sffamily\scriptsize\bfseries] at (axis cs:#1,94.6) {+#4};
  \node[f6lab, anchor=north, text=cInkB] at ([yshift=-4.5pt]axis cs:#1,76) {#5};
  \node[f6lab, anchor=north, text=cInkC] at ([yshift=-13pt]axis cs:#1,76) {#6};}
\fsixdb{1}{89.3}{79.0}{10.3}{\faMicrophone}{252}
\fsixdb{2}{86.8}{79.8}{7.0}{\faMicrophoneSlash}{114}
\fsixdb{3.5}{91.8}{85.4}{6.4}{\faMicrophone}{219}
\fsixdb{4.5}{82.1}{80.4}{1.8}{\faMicrophoneSlash}{56}
\fsixdb{6}{89.2}{81.2}{8.0}{\faMicrophone}{462}
\fsixdb{7}{88.9}{80.0}{8.9}{\faMicrophoneSlash}{45}
\fsixdb{8.75}{89.7}{81.0}{8.7}{\faMicrophone}{1,077}
\fsixdb{9.75}{85.2}{81.3}{3.9}{\faMicrophoneSlash}{284}
% window-length group labels
\node[f6lab, anchor=north east, text=cInkB] at ([yshift=-4.5pt]axis cs:0.45,76) {speech};
\node[f6lab, anchor=east, text=cOursInk] at (axis cs:0.45,94.6) {lead};
\node[f6lab, anchor=north east, text=cInkC] at ([yshift=-13pt]axis cs:0.45,76) {\itshape n};
\node[f6lab, anchor=north, text=cInk] at ([yshift=-21.5pt]axis cs:1.5,76) {window ${\le}$10\,s};
\node[f6lab, anchor=north, text=cInk] at ([yshift=-21.5pt]axis cs:4,76) {10--30\,s};
\node[f6lab, anchor=north, text=cInk] at ([yshift=-21.5pt]axis cs:6.5,76) {${>}$30\,s};
\node[f6lab, anchor=north, text=cInk] at ([yshift=-21.5pt]axis cs:9.25,76) {all windows};
\end{axis}
% ================================================================ titles, keys
\path let \p1 = (pa.outer west), \p2 = (pa.north), \p3 = (pb.north) in
  node[anchor=base west, font=\sffamily\footnotesize\bfseries, text=cInk, inner sep=0pt, name=ta]
    at (\x1, \y2+5pt) {(a) How often a uniform scan sees the evidence}
  node[anchor=base west, font=\sffamily\footnotesize\bfseries, text=cInk, inner sep=0pt, name=tb]
    at (\x1, \y3+5pt) {(b) Where density pays};
\node[anchor=base east, font=\sffamily\scriptsize, text=cInkB, inner sep=0pt, name=key]
  at ($(pb.north east)+(0,5pt)$)
  {\tikz[baseline=-0.6ex]\node[f6star, anchor=center, minimum size=7.5pt]{};\,\method\quad
   \tikz[baseline=-0.6ex]\node[f6tri, anchor=center, minimum size=6pt]{};\,VideoSeek\quad
   {\color{cInkC}\rule[0.5ex]{2.2pt}{0.5pt}\,\rule[0.5ex]{2.2pt}{0.5pt}}\,overall};
\end{tikzpicture}%


==> figures/figS1_looked.tex <==
% Generated by analysis/suppl_figures.py::fig_looked -- do not edit by hand.
% Data: analysis/trajectories_full1549 (full LVBench run lvbench-full1549-bench-20261026b).
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\scriptsize]
\node[anchor=west,font=\sffamily\bfseries\scriptsize,text=cInk] at (0,0.00) {Correct, with Overview \textcolor{cInkC}{\mdseries (524 questions, 4 drawn at random)}};
\node[anchor=west,text=cInkB] at (0,-0.47) {\texttt{lvbench\_563} \textcolor{cInkC}{EU 118\,min}};
\draw[cGrid,line width=2.2pt] (3.55,-0.47) -- (16.75,-0.47);
\fill[cTeal!55] (5.503,-0.65) rectangle (5.553,-0.30);
\fill[cOurs] (5.505,-0.34) -- ++(-0.06,0.12) -- ++(0.12,0) -- cycle;
\fill[cOurs] (4.508,-0.34) -- ++(-0.06,0.12) -- ++(0.12,0) -- cycle;
\fill[cOurs] (7.362,-0.34) -- ++(-0.06,0.12) -- ++(0.12,0) -- cycle;
\fill[cOurs] (8.765,-0.34) -- ++(-0.06,0.12) -- ++(0.12,0) -- cycle;
\fill[cPlan,opacity=.85] (5.472,-0.56) rectangle (5.537,-0.39);
\fill[cPlan,opacity=.85] (4.478,-0.56) rectangle (4.543,-0.39);
\fill[cPlan,opacity=.85] (4.478,-0.56) rectangle (4.543,-0.39);
\fill[cPlan,opacity=.85] (4.534,-0.56) rectangle (4.581,-0.39);
\fill[cPlan,opacity=.85] (4.451,-0.56) rectangle (4.506,-0.39);
\fill[cPlan,opacity=.85] (4.511,-0.56) rectangle (4.551,-0.39);
\fill[cPlan,opacity=.85] (4.542,-0.56) rectangle (4.582,-0.39);
\fill[cPlan,opacity=.85] (5.444,-0.56) rectangle (5.490,-0.39);
\node[anchor=west] at (16.87,-0.47) {\textcolor{cTealInk}{\ding{51}}};
\node[anchor=west,text=cInkB] at (0,-0.97) {\texttt{lvbench\_633} \textcolor{cInkC}{ER 41\,min}};
\draw[cGrid,line width=2.2pt] (3.55,-0.97) -- (16.75,-0.97);
\fill[cTeal!55] (11.981,-1.15) rectangle (12.035,-0.80);
\fill[cOurs] (11.394,-0.84) -- ++(-0.06,0.12) -- ++(0.12,0) -- cycle;
\fill[cOurs] (12.011,-0.84) -- ++(-0.06,0.12) -- ++(0.12,0) -- cycle;
\fill[cOurs] (12.137,-0.84) -- ++(-0.06,0.12) -- ++(0.12,0) -- cycle;
\fill[cOurs] (12.218,-0.84) -- ++(-0.06,0.12) -- ++(0.12,0) -- cycle;
\fill[cOurs] (12.463,-0.84) -- ++(-0.06,0.12) -- ++(0.12,0) -- cycle;
\fill[cPlan,opacity=.85] (11.986,-1.06) rectangle (12.035,-0.89);
\node[anchor=west] at (16.87,-0.97) {\textcolor{cTealInk}{\ding{51}}};
\node[anchor=west,text=cInkB] at (0,-1.48) {\texttt{lvbench\_11} \textcolor{cInkC}{ER 61\,min}};
\draw[cGrid,line width=2.2pt] (3.55,-1.48) -- (16.75,-1.48);
\fill[cTeal!55] (14.346,-1.65) rectangle (14.396,-1.31);
\fill[cOurs] (6.359,-1.35) -- ++(-0.06,0.12) -- ++(0.12,0) -- cycle;
\fill[cOurs] (13.678,-1.35) -- ++(-0.06,0.12) -- ++(0.12,0) -- cycle;
\fill[cOurs] (13.948,-1.35) -- ++(-0.06,0.12) -- ++(0.12,0) -- cycle;
\fill[cOurs] (14.326,-1.35) -- ++(-0.06,0.12) -- ++(0.12,0) -- cycle;
\fill[cOurs] (14.479,-1.35) -- ++(-0.06,0.12) -- ++(0.12,0) -- cycle;
\fill[cPlan,opacity=.85] (14.335,-1.57) rectangle (14.407,-1.39);
\node[anchor=west] at (16.87,-1.48) {\textcolor{cTealInk}{\ding{51}}};
\node[anchor=west,text=cInkB] at (0,-1.98) {\texttt{lvbench\_20} \textcolor{cInkC}{EU 55\,min}};
\draw[cGrid,line width=2.2pt] (3.55,-1.98) -- (16.75,-1.98);
\fill[cTeal!55] (4.239,-2.15) rectangle (4.303,-1.81);
\fill[cOurs] (4.191,-1.85) -- ++(-0.06,0.12) -- ++(0.12,0) -- cycle;
\fill[cOurs] (4.255,-1.85) -- ++(-0.06,0.12) -- ++(0.12,0) -- cycle;
\fill[cOurs] (4.431,-1.85) -- ++(-0.06,0.12) -- ++(0.12,0) -- cycle;
\fill[cOurs] (4.771,-1.85) -- ++(-0.06,0.12) -- ++(0.12,0) -- cycle;
\fill[cOurs] (14.639,-1.85) -- ++(-0.06,0.12) -- ++(0.12,0) -- cycle;
\fill[cPlan,opacity=.85] (4.171,-2.06) rectangle (4.331,-1.89);
\node[anchor=west] at (16.87,-1.98) {\textcolor{cTealInk}{\ding{51}}};
\node[anchor=west,font=\sffamily\bfseries\scriptsize,text=cInk] at (0,-2.60) {Correct, without Overview \textcolor{cInkC}{\mdseries (834 questions, 4 drawn at random)}};
\node[anchor=west,text=cInkB] at (0,-3.08) {\texttt{lvbench\_539} \textcolor{cInkC}{EU 73\,min}};
\draw[cGrid,line width=2.2pt] (3.55,-3.08) -- (16.75,-3.08);
\fill[cTeal!55] (3.550,-3.25) rectangle (3.622,-2.91);
\fill[cPlan,opacity=.85] (3.550,-3.17) rectangle (3.625,-2.99);
\fill[cPlan,opacity=.85] (3.550,-3.17) rectangle (3.595,-2.99);
\fill[cPlan,opacity=.85] (3.545,-3.17) rectangle (3.585,-2.99);
\fill[cPlan,opacity=.85] (3.548,-3.17) rectangle (3.588,-2.99);
\node[anchor=west] at (16.87,-3.08) {\textcolor{cTealInk}{\ding{51}}};
\node[anchor=west,text=cInkB] at (0,-3.58) {\texttt{lvbench\_468} \textcolor{cInkC}{TG 42\,min}};
\draw[cGrid,line width=2.2pt] (3.55,-3.58) -- (16.75,-3.58);
\fill[cTeal!55] (6.471,-3.75) rectangle (6.561,-3.41);
\fill[cPlan,opacity=.85] (6.465,-3.67) rectangle (6.566,-3.49);
\node[anchor=west] at (16.87,-3.58) {\textcolor{cTealInk}{\ding{51}}};
\node[anchor=west,text=cInkB] at (0,-4.08) {\texttt{lvbench\_364} \textcolor{cInkC}{EU 116\,min}};
\draw[cGrid,line width=2.2pt] (3.55,-4.08) -- (16.75,-4.08);
\fill[cTeal!55] (15.393,-4.25) rectangle (15.443,-3.91);
\fill[cPlan,opacity=.85] (15.401,-4.17) rectangle (15.467,-3.99);
\node[anchor=west] at (16.87,-4.08) {\textcolor{cTealInk}{\ding{51}}};
\node[anchor=west,text=cInkB] at (0,-4.58) {\texttt{lvbench\_952} \textcolor{cInkC}{ER 58\,min}};
\draw[cGrid,line width=2.2pt] (3.55,-4.58) -- (16.75,-4.58);
\fill[cTeal!55] (12.994,-4.75) rectangle (13.044,-4.41);
\fill[cPlan,opacity=.85] (12.995,-4.67) rectangle (13.166,-4.49);
\node[anchor=west] at (16.87,-4.58) {\textcolor{cTealInk}{\ding{51}}};
\node[anchor=west,font=\sffamily\bfseries\scriptsize,text=cInk] at (0,-5.20) {Wrong \textcolor{cInkC}{\mdseries (175 questions, 4 drawn at random)}};
\node[anchor=west,text=cInkB] at (0,-5.67) {\texttt{lvbench\_169} \textcolor{cInkC}{EU 49\,min}};
\draw[cGrid,line width=2.2pt] (3.55,-5.67) -- (16.75,-5.67);
\fill[cTeal!55] (6.315,-5.84) rectangle (6.493,-5.50);
\fill[cPlan,opacity=.85] (4.888,-5.76) rectangle (4.977,-5.58);
\fill[cPlan,opacity=.85] (4.799,-5.76) rectangle (4.910,-5.58);
\node[anchor=west] at (16.87,-5.67) {\textcolor{cOursInk}{\ding{55}}};
\node[anchor=west,text=cInkB] at (0,-6.17) {\texttt{lvbench\_545} \textcolor{cInkC}{Rea 73\,min}};
\draw[cGrid,line width=2.2pt] (3.55,-6.17) -- (16.75,-6.17);
\fill[cTeal!55] (6.701,-6.34) rectangle (6.751,-6.00);
\fill[cPlan,opacity=.85] (6.709,-6.26) rectangle (7.010,-6.08);
\fill[cPlan,opacity=.85] (6.709,-6.26) rectangle (6.764,-6.08);
\fill[cPlan,opacity=.85] (6.712,-6.26) rectangle (6.752,-6.08);
\fill[cPlan,opacity=.85] (12.126,-6.26) rectangle (12.517,-6.08);
\fill[cPlan,opacity=.85] (12.472,-6.26) rectangle (12.532,-6.08);
\node[anchor=west] at (16.87,-6.17) {\textcolor{cOursInk}{\ding{55}}};
\node[anchor=west,text=cInkB] at (0,-6.67) {\texttt{lvbench\_265} \textcolor{cInkC}{KIR 90\,min}};
\draw[cGrid,line width=2.2pt] (3.55,-6.67) -- (16.75,-6.67);
\fill[cTeal!55] (10.168,-6.84) rectangle (10.218,-6.50);
\fill[cOurs] (4.723,-6.54) -- ++(-0.06,0.12) -- ++(0.12,0) -- cycle;
\fill[cOurs] (5.857,-6.54) -- ++(-0.06,0.12) -- ++(0.12,0) -- cycle;
\fill[cOurs] (6.416,-6.54) -- ++(-0.06,0.12) -- ++(0.12,0) -- cycle;
\fill[cOurs] (10.086,-6.54) -- ++(-0.06,0.12) -- ++(0.12,0) -- cycle;
\fill[cOurs] (11.700,-6.54) -- ++(-0.06,0.12) -- ++(0.12,0) -- cycle;
\fill[cOurs] (12.976,-6.54) -- ++(-0.06,0.12) -- ++(0.12,0) -- cycle;
\fill[cPlan,opacity=.85] (5.832,-6.76) rectangle (5.894,-6.58);
\fill[cPlan,opacity=.85] (4.679,-6.76) rectangle (4.765,-6.58);
\fill[cPlan,opacity=.85] (3.550,-6.76) rectangle (4.139,-6.58);
\fill[cPlan,opacity=.85] (4.139,-6.76) rectangle (4.679,-6.58);
\fill[cPlan,opacity=.85] (4.616,-6.76) rectangle (4.656,-6.58);
\fill[cPlan,opacity=.85] (4.029,-6.76) rectangle (4.139,-6.58);
\fill[cPlan,opacity=.85] (3.550,-6.76) rectangle (4.029,-6.58);
\fill[cPlan,opacity=.85] (4.610,-6.76) rectangle (4.650,-6.58);
\node[anchor=west] at (16.87,-6.67) {\textcolor{cOursInk}{\ding{55}}};
\node[anchor=west,text=cInkB] at (0,-7.17) {\texttt{lvbench\_836} \textcolor{cInkC}{EU 74\,min}};
\draw[cGrid,line width=2.2pt] (3.55,-7.17) -- (16.75,-7.17);
\fill[cTeal!55] (5.478,-7.34) rectangle (5.528,-7.00);
\fill[cOurs] (5.001,-7.04) -- ++(-0.06,0.12) -- ++(0.12,0) -- cycle;
\fill[cOurs] (6.385,-7.04) -- ++(-0.06,0.12) -- ++(0.12,0) -- cycle;
\fill[cOurs] (12.864,-7.04) -- ++(-0.06,0.12) -- ++(0.12,0) -- cycle;
\fill[cOurs] (13.262,-7.04) -- ++(-0.06,0.12) -- ++(0.12,0) -- cycle;
\fill[cOurs] (13.536,-7.04) -- ++(-0.06,0.12) -- ++(0.12,0) -- cycle;
\fill[cPlan,opacity=.85] (5.678,-7.26) rectangle (5.812,-7.08);
\fill[cPlan,opacity=.85] (6.318,-7.26) rectangle (6.452,-7.08);
\fill[cPlan,opacity=.85] (4.964,-7.26) rectangle (5.038,-7.08);
\fill[cPlan,opacity=.85] (4.860,-7.26) rectangle (4.994,-7.08);
\fill[cPlan,opacity=.85] (12.822,-7.26) rectangle (12.956,-7.08);
\fill[cPlan,opacity=.85] (13.209,-7.26) rectangle (13.402,-7.08);
\fill[cPlan,opacity=.85] (5.008,-7.26) rectangle (5.083,-7.08);
\fill[cPlan,opacity=.85] (4.986,-7.26) rectangle (5.026,-7.08);
\fill[cPlan,opacity=.85] (12.718,-7.26) rectangle (12.866,-7.08);
\fill[cPlan,opacity=.85] (4.987,-7.26) rectangle (5.027,-7.08);
\node[anchor=west] at (16.87,-7.17) {\textcolor{cOursInk}{\ding{55}}};
\fill[cTeal!55] (0.0,-7.97) rectangle (0.30,-7.73);\node[anchor=west,text=cInkB] at (0.35,-7.85) {annotated evidence window};
\fill[cOurs] (3.75,-7.91) -- ++(-0.06,0.12) -- ++(0.12,0) -- cycle;\node[anchor=west,text=cInkB] at (3.9,-7.85) {midpoint of an Overview candidate interval};
\fill[cPlan,opacity=.85] (9.0,-7.93) rectangle (9.3,-7.77);\node[anchor=west,text=cInkB] at (9.35,-7.85) {interval read by \texttt{inspect\_frames}};
\end{tikzpicture}


==> figures/figS2_behaviour.tex <==
% Generated by analysis/suppl_figures.py::fig_behaviour -- do not edit by hand.
% Data: analysis/trajectories_full1549 (all 1,549 questions of the full LVBench run).
% (c) counts every Finding the Planner received (Overview, Inspect and crop) by its status, and the
% Planner's next tool call, or "answer" when the Finding was the last observation before the answer.
\begin{tikzpicture}
\begin{axis}[name=a, font=\sffamily\scriptsize, axis line style={cInkC}, tick style={cInkC}, tick label style={font=\sffamily\scriptsize, text=cInkB}, label style={text=cInkB}, title style={font=\sffamily\scriptsize, text=cInk}, width=5.7cm, height=3.9cm, ybar, bar width=3.2pt, ymin=0, ymax=420,
  xlabel={\planner turns per question}, ylabel={questions}, xmin=1, xmax=23,
  xtick={2,6,10,14,18,22}, xticklabels={2,6,10,14,18,22}, ytick={0,100,200,300,400}, yticklabels={0,100,200,300,400}, title={\textbf{(a)} \planner turns}]
\addplot[fill=cPlan,draw=none] coordinates {(2,143) (3,374) (4,325) (5,162) (6,119) (7,71) (8,41) (9,42) (10,31) (11,26) (12,21) (13,16) (14,24) (15,23) (16,32) (17,34) (18,26) (19,31) (20,3) (21,2) (22,3)};
\draw[cOursInk,dashed,line width=.6pt] (axis cs:6.12,0) -- (axis cs:6.12,420);
\node[anchor=north west,font=\sffamily\tiny,text=cOursInk] at (axis cs:6.42,410) {mean 6.1};
\end{axis}
\begin{axis}[name=b, at={(a.east)}, anchor=west, xshift=0.9cm, font=\sffamily\scriptsize, axis line style={cInkC}, tick style={cInkC}, tick label style={font=\sffamily\scriptsize, text=cInkB}, label style={text=cInkB}, title style={font=\sffamily\scriptsize, text=cInk}, width=5.7cm, height=3.9cm, ybar,
  bar width=3.2pt, ymin=0, ymax=460, xlabel={perception calls per question}, xmin=-1, xmax=16,
  xtick={0,3,6,9,12,15}, xticklabels={0,3,6,9,12,15+}, ytick={0,200,400}, yticklabels={0,200,400},
  title={\textbf{(b)} Perception calls}]
\addplot[fill=cTeal,draw=none] coordinates {(0,23) (1,419) (2,386) (3,208) (4,125) (5,72) (6,53) (7,36) (8,34) (9,33) (10,28) (11,39) (12,60) (13,20) (14,10) (15,3)};
\draw[cOursInk,dashed,line width=.6pt] (axis cs:3.67,0) -- (axis cs:3.67,460);
\node[anchor=north west,font=\sffamily\tiny,text=cOursInk] at (axis cs:3.92,450) {mean 3.7};
\end{axis}
\begin{axis}[at={(b.east)}, anchor=west, xshift=1.75cm, font=\sffamily\scriptsize, axis line style={cInkC}, tick style={cInkC}, tick label style={font=\sffamily\scriptsize, text=cInkB}, label style={text=cInkB}, title style={font=\sffamily\scriptsize, text=cInk}, width=4.9cm, height=3.9cm, xbar stacked,
  bar width=7pt, xmin=0, xmax=100, ytick={0,1,2}, yticklabels={{\texttt{ok} (4{,}123)},{\texttt{absent} (560)},{\texttt{uncertain} (141)}}, y dir=reverse, ymin=-0.6, ymax=2.6,
  xtick={0,25,50,75,100}, xticklabels={0,25,50,75,100}, xlabel={\% of Findings with that status},
  title={\textbf{(c)} \planner's next step after a \finding},
  legend style={font=\sffamily\tiny, at={(0.42,-0.40)}, anchor=north, legend columns=5, draw=none,
  /tikz/every even column/.append style={column sep=2.5pt}}, legend cell align=left]
\addplot[fill=cSlate,draw=white,line width=.3pt] coordinates {(31.12,0) (13.93,1) (15.60,2)};\addlegendentry{answer}
\addplot[fill=cPlan,draw=white,line width=.3pt] coordinates {(56.59,0) (68.39,1) (60.99,2)};\addlegendentry{Inspect}
\addplot[fill=cPlan!40,draw=white,line width=.3pt] coordinates {(9.36,0) (9.82,1) (17.02,2)};\addlegendentry{crop}
\addplot[fill=cOurs,draw=white,line width=.3pt] coordinates {(1.79,0) (7.14,1) (2.13,2)};\addlegendentry{Overview}
\addplot[fill=cAmber,draw=white,line width=.3pt] coordinates {(1.14,0) (0.71,1) (4.26,2)};\addlegendentry{transcript}

\end{axis}
\end{tikzpicture}


==> figures/figS3_agentic.tex <==
% Generated by analysis/suppl_figures.py::fig_agentic -- do not edit by hand.
% Data: (a) Gemini Agentic frames read = IMAGE tokens in usage.toolUsePromptTokensDetails / 66 tokens per
% frame (canonical full-1549 run); (b) questions on which our Planner called Overview at least once
% (analysis/trajectories_full1549). Slices: speech in / not in the annotated evidence window according
% to our cached transcript (1,361 questions with a window and a transcript); videos with no audio track.
% Slice medians / rates: with speech n=1077 med=93.0 ov=28.8%, no speech n=284 med=285.5 ov=62.3%, no audio n=175 med=175.0 ov=81.1%
\begin{tikzpicture}
\begin{axis}[name=a, font=\sffamily\scriptsize, axis line style={cInkC}, tick style={cInkC}, tick label style={font=\sffamily\scriptsize, text=cInkB}, label style={text=cInkB}, title style={font=\sffamily\scriptsize, text=cInk}, ybar, bar width=10pt, ymin=0, xtick={0,1,2}, xticklabels={{with\\speech\\\textcolor{cInkC}{(1{,}077)}},{no\\speech\\\textcolor{cInkC}{(284)}},{no\\audio\\\textcolor{cInkC}{(175)}}}, xticklabel style={align=center, font=\sffamily\tiny}, xmin=-0.6, xmax=2.6, width=3.95cm, height=4.0cm, ymax=340, ytick={0,100,200,300}, yticklabels={0,100,200,300},
  ylabel={median frames read}, title={\textbf{(a)} Gemini Agentic}]
\addplot[fill=cAmber,draw=none] coordinates {(0,93.0) (1,285.5) (2,175.0)};
\node[above,font=\sffamily\tiny,text=cInkB] at (axis cs:0,93.0) {93};
\node[above,font=\sffamily\tiny,text=cInkB] at (axis cs:1,285.5) {286};
\node[above,font=\sffamily\tiny,text=cInkB] at (axis cs:2,175.0) {175};
\end{axis}
\begin{axis}[at={(a.east)}, anchor=west, xshift=1.2cm, font=\sffamily\scriptsize, axis line style={cInkC}, tick style={cInkC}, tick label style={font=\sffamily\scriptsize, text=cInkB}, label style={text=cInkB}, title style={font=\sffamily\scriptsize, text=cInk}, ybar, bar width=10pt, ymin=0, xtick={0,1,2}, xticklabels={{with\\speech\\\textcolor{cInkC}{(1{,}077)}},{no\\speech\\\textcolor{cInkC}{(284)}},{no\\audio\\\textcolor{cInkC}{(175)}}}, xticklabel style={align=center, font=\sffamily\tiny}, xmin=-0.6, xmax=2.6, width=3.95cm, height=4.0cm, ymax=100, ytick={0,25,50,75,100}, yticklabels={0,25,50,75,100},
  ylabel={\% of questions}, title={\textbf{(b)} \method: Overview called}]
\addplot[fill=cOurs,draw=none] coordinates {(0,28.8) (1,62.3) (2,81.1)};
\node[above,font=\sffamily\tiny,text=cInkB] at (axis cs:0,28.8) {29\%};
\node[above,font=\sffamily\tiny,text=cInkB] at (axis cs:1,62.3) {62\%};
\node[above,font=\sffamily\tiny,text=cInkB] at (axis cs:2,81.1) {81\%};
\end{axis}
\end{tikzpicture}

